Evaluating Computational Pathology Foundation Models for Prostate Cancer Grading under Distribution Shifts

Pathology foundation models (PFMs) have emerged as powerful pretrained encoders for computational pathology, but their robustness under clinically relevant distribution shifts remains insufficiently understood. We benchmark the robustness of recent PFMs in the setting of prostate cancer grading from whole-slide images (WSIs). Using the PANDA dataset, we evaluate PFMs as frozen patch-level feature extractors within weakly supervised slide-level grading models, and assess robustness to two important forms of distribution shift: shifts in WSI image appearance across collection sites, and shifts in the label distribution over cancer grade groups. Across in-distribution settings, PFMs consistently achieve strong performance and clearly outperform a natural-image baseline. Under cross-site transfer from Radboud to Karolinska, however, performance drops substantially for all models, showing that large-scale pretraining alone does not guarantee robust downstream generalization. In contrast, PFMs are less sensitive to label-distribution shift, indicating that visually grounded domain shift is the dominant challenge. Representation analysis further supports these findings by revealing persistent domain separation between sites across all PFMs. While grade-related structure is present, it is comparatively weak, indicating that domain-related variation dominates in the learned feature space. Together, these results provide a comprehensive benchmark of PFMs under distribution shift and highlight an important practical message: although PFMs provide strong representations, generalizability remains constrained by the quality and diversity of the data used to train downstream prediction models.

==> figures/fig_detailed_comparison.tex <==
\begin{figure*}[t]
\centering
    \begin{subfigure}[t]{0.32\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.74, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={***Percentage of Radboud-subsets-dev used***},
                    ylabel={Kappa ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=0.0, ymax=0.95,
                    xtick={0, 25, 50, 75, 100},
                    % ytick={0, 0.20, 0.40, 0.60, 0.80},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textit{Radboud-Subsets-Test} (ID)},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=1,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [ForestGreen, mark=triangle*, line width=0.6125mm]
             plot [error bars/.cd, y dir = both, y explicit]
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            2 0.0471677 0.115558\\
            5 0.499374 0.0450349\\
            10 0.603999 0.0158381\\
            25 0.688012 0.00671637\\
            50 0.715335 0.00531719\\
            100 0.741741 0.00454803\\
            };
            \addlegendentry{Resnet-IN (\textit{ABMIL})}

            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot [error bars/.cd, y dir = both, y explicit]
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            2 0.69066 0.0683098\\
            5 0.765924 0.0125898\\
            10 0.781169 0.0197344\\
            25 0.789219 0.00767243\\
            50 0.810703 0.0101861\\
            100 0.840101 0.00982827\\
            };
            \addlegendentry{UNI (\textit{ABMIL})}

            \addplot [goldenpoppy2, mark=square*, line width=0.6125mm]
             plot [error bars/.cd, y dir = both, y explicit]
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            2 0.661893 0.0542116\\
            5 0.735189 0.0123073\\
            10 0.744836 0.0121411\\
            25 0.781446 0.011476\\
            50 0.812284 0.00743832\\
            100 0.815894 0.00680521\\
            };
            \addlegendentry{CONCH (\textit{ABMIL})}
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}\hspace{6.0mm}
    \begin{subfigure}[t]{0.32\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.74, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={***Percentage of Radboud-subsets-dev used***},
                    % ylabel={Kappa ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=0.0, ymax=0.95,
                    xtick={0, 25, 50, 75, 100},
                    %ytick={0.04, 0.06 ,0.08, 0.1},
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textit{Karolinska} (OOD)},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    yticklabel=\empty,
                    every axis plot/.append style={thick},
                ]
            \addplot [ForestGreen, mark=triangle*, line width=0.6125mm]
             plot [error bars/.cd, y dir = both, y explicit]
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            2 0.020805 0.0577155\\
            5 0.254982 0.0407782\\
            10 0.353382 0.0386486\\
            25 0.30979 0.0222594\\
            50 0.297268 0.0541004\\
            100 0.252791 0.0432169\\
            };
            % \addlegendentry{Resnet-IN - attMIL}

            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot [error bars/.cd, y dir = both, y explicit]
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            2 0.64038 0.11134\\
            5 0.742957 0.0579534\\
            10 0.720768 0.0999864\\
            25 0.508845 0.176878\\
            50 0.527027 0.179117\\
            100 0.331501 0.0789918\\
            };
            % \addlegendentry{UNI - attMIL}
            
            \addplot [goldenpoppy2, mark=square*, line width=0.6125mm]
             plot [error bars/.cd, y dir = both, y explicit]
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            2 0.553619 0.172901\\
            5 0.702775 0.0462729\\
            10 0.583979 0.124846\\
            25 0.467766 0.14597\\
            50 0.299959 0.162463\\
            100 0.0140335 0.025817\\
            };
            % \addlegendentry{CONCH - attMIL}
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Karolinska.}
      % \label{fig:segmentation_ause}
    \end{subfigure}\hspace{-2.0mm}
    \begin{subfigure}[t]{0.32\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.74, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    % xlabel={***Percentage of dev data from Karolinska***},
                    % ylabel={Kappa ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=0.0, ymax=0.95,
                    xtick={0, 25, 50, 75, 100},
                    %ytick={0.04, 0.06 ,0.08, 0.1},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={\textit{Karolinska-1k-Test}},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    yticklabel=\empty,
                    every axis plot/.append style={thick},
                ]
            \addplot [ForestGreen, mark=triangle*, line width=0.6125mm]
             plot [error bars/.cd, y dir = both, y explicit]
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            0 0.267794 0.0634025\\
            1 0.539675 0.0169685\\
            5 0.583647 0.0126167\\
            10 0.638062 0.0200913\\
            25 0.68719 0.0120055\\
            50 0.723114 0.010348\\
            100 0.749302 0.00613914\\
            };
            % \addlegendentry{Resnet-IN - attMIL}
                
            \addplot [darkcerulean, mark=*, line width=0.6125mm]
             plot [error bars/.cd, y dir = both, y explicit]
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            0 0.415861 0.142313\\
            1 0.820221 0.0325341\\
            5 0.849997 0.0114685\\
            10 0.865304 0.0120415\\
            25 0.875279 0.0110209\\
            50 0.886118 0.00832534\\
            100 0.896077 0.00679873\\
            };
            % \addlegendentry{UNI - attMIL}

            \addplot [goldenpoppy2, mark=square*, line width=0.6125mm]
             plot [error bars/.cd, y dir = both, y explicit]
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            0 0.0560176 0.0682706\\
            1 0.69196 0.0346347\\
            5 0.826051 0.0168776\\
            10 0.849056 0.0108773\\
            25 0.853833 0.00864783\\
            50 0.872302 0.00555121\\
            100 0.873692 0.0113189\\
            };
            % \addlegendentry{CONCH - attMIL}
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}

    
    \begin{subfigure}[t]{0.32\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.74, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\% of \textit{Radboud-Subsets-Dev} used for training},
                    ylabel={Kappa ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=0.0, ymax=0.95,
                    xtick={0, 25, 50, 75, 100},
                    %ytick={0.04, 0.06 ,0.08, 0.1},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            % fixed zerofill,
                            precision=1,
                        /tikz/.cd
                    },
                    every axis plot/.append style={thick},
                ]
            \addplot [skyblue, mark=*, line width=0.6125mm]
             plot [error bars/.cd, y dir = both, y explicit]
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            2 0.6 0.0683098\\
            5 0.765924 0.0125898\\
            10 0.781169 0.0197344\\
            25 0.789219 0.00767243\\
            50 0.810703 0.0101861\\
            100 0.840101 0.00982827\\
            };
            \addlegendentry{\textit{ABMIL} (UNI)}

            \addplot [caribbeangreen2, mark=square*, line width=0.6125mm]
             plot [error bars/.cd, y dir = both, y explicit]
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            2 0.540423 0.0477198\\
            5 0.665174 0.0295825\\
            10 0.706463 0.014465\\
            25 0.765489 0.012736\\
            50 0.799157 0.0108292\\
            100 0.83974 0.0086695\\
            };
            \addlegendentry{\textit{Mean Feature} (UNI)}

            \addplot [darkpastelpurple2, mark=triangle*, line width=0.6125mm]
             plot [error bars/.cd, y dir = both, y explicit]
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            2 0.390917 0.0426432\\
            5 0.479844 0.0155471\\
            10 0.557277 0.017495\\
            25 0.585888 0.0132874\\
            50 0.669632 0.0099602\\
            100 0.749914 0.0107159\\
            };
            \addlegendentry{\textit{kNN} (UNI)}
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}\hspace{6.0mm}
    \begin{subfigure}[t]{0.32\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.74, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\% of \textit{Radboud-Subsets-Dev} used for training},
                    % ylabel={Kappa ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=0.0, ymax=0.95,
                    xtick={0, 25, 50, 75, 100},
                    %ytick={0.04, 0.06 ,0.08, 0.1},
                    legend pos=north east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    yticklabel=\empty,
                    every axis plot/.append style={thick},
                ]
            \addplot [skyblue, mark=*, line width=0.6125mm]
             plot [error bars/.cd, y dir = both, y explicit]
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            2 0.64038 0.11134\\
            5 0.742957 0.0579534\\
            10 0.720768 0.0999864\\
            25 0.508845 0.176878\\
            50 0.527027 0.179117\\
            100 0.331501 0.0789918\\
            };
            % \addlegendentry{attMIL - UNI}
            
            \addplot [caribbeangreen2, mark=square*, line width=0.6125mm]
             plot [error bars/.cd, y dir = both, y explicit]
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            2 0.344321 0.108992\\
            5 0.548962 0.0228289\\
            10 0.51973 0.039533\\
            25 0.415496 0.0928782\\
            50 0.388276 0.0573838\\
            100 0.542474 0.0228295\\
            };
            % \addlegendentry{Mean-pool - UNI}

            \addplot [darkpastelpurple2, mark=triangle*, line width=0.6125mm]
             plot [error bars/.cd, y dir = both, y explicit]
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            2 0.083124 0.0570588\\
            5 0.280627 0.0394585\\
            10 0.272132 0.0305795\\
            25 0.185939 0.0408116\\
            50 0.271358 0.0281957\\
            100 0.204989 0.0310258\\
            };
            % \addlegendentry{kNN - UNI}
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Karolinska.}
      % \label{fig:segmentation_ause}
    \end{subfigure}\hspace{-2.0mm}
    \begin{subfigure}[t]{0.32\textwidth}
      \centering
            \begin{tikzpicture}[scale=0.74, baseline]
                \begin{axis}[
                    % xmode=log,
                    % log ticks with fixed point,
                    xlabel={\% of training WSIs sampled from \textit{Karolinska}},
                    % ylabel={Kappa ($\uparrow$)},
                    % xmin=-5, xmax=105,
                    ymin=0.0, ymax=0.95,
                    xtick={0, 25, 50, 75, 100},
                    %ytick={0.04, 0.06 ,0.08, 0.1},
                    legend pos=south east,
                    ymajorgrids=true,
                    %xmajorgrids=true,
                    title={},
                    grid style=dashed,
                    y tick label style={
                        /pgf/number format/.cd,
                            fixed,
                            fixed zerofill,
                            precision=2,
                        /tikz/.cd
                    },
                    yticklabel=\empty,
                    every axis plot/.append style={thick},
                ]
            \addplot [skyblue, mark=*, line width=0.6125mm]
             plot [error bars/.cd, y dir = both, y explicit]
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            0 0.415861 0.142313\\
            1 0.820221 0.0325341\\
            5 0.849997 0.0114685\\
            10 0.865304 0.0120415\\
            25 0.875279 0.0110209\\
            50 0.886118 0.00832534\\
            100 0.896077 0.00679873\\
            };
            % \addlegendentry{attMIL - UNI}

            \addplot [caribbeangreen2, mark=square*, line width=0.6125mm]
             plot [error bars/.cd, y dir = both, y explicit]
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            0 0.54723 0.0450084\\
            1 0.59073 0.0200074\\
            5 0.616599 0.0258518\\
            10 0.677251 0.0187457\\
            25 0.71937 0.0112772\\
            50 0.748021 0.0080276\\
            100 0.773588 0.0155291\\
            };
            % \addlegendentry{Mean-pool - UNI}

            \addplot [darkpastelpurple2, mark=triangle*, line width=0.6125mm]
             plot [error bars/.cd, y dir = both, y explicit]
             table[row sep=crcr, x index=0, y index=1, y error index=2,]{
            0 0.230225 0.0500973\\
            1 0.384615 0.025704\\
            5 0.363856 0.0221756\\
            10 0.433682 0.0262063\\
            25 0.457522 0.0222707\\
            50 0.507369 0.0110613\\
            100 0.586581 0.00766545\\
            };
            % \addlegendentry{kNN - UNI}
            
            \end{axis}
            \end{tikzpicture}%\vspace{-2mm}%
      % \caption{Radboud-subsets-test.}
      % \label{fig:segmentation_ause}
    \end{subfigure}
    \caption{\textbf{Effect of training data composition on in-distribution and out-of-distribution performance.} \textbf{Top:} Detailed performance comparison of Resnet-IN, UNI, and CONCH when used as patch-level feature extractors in the \textit{ABMIL} ISUP grade model. \textbf{Bottom:} Detailed comparison of the three ISUP grade models \textit{ABMIL}, \textit{Mean Feature}, and \textit{kNN} when using UNI as the patch-level feature extractor. The left and middle plots show performance on Radboud (in-distribution, ID) and Karolinska (out-of-distribution, OOD) test data as a function of the amount of Radboud training data. The right plot shows performance on Karolinska test data when varying the proportion of training data sampled from Karolinska. All results are reported as mean $\pm$ standard deviation over $10$ cross-validation folds.}
    \label{fig:detailed_comparison}
\end{figure*}

==> figures/label_distr_karolinska.tex <==
\documentclass[border=10pt]{standalone}






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{Cerulean_dark}{rgb}{0.0, 0.30, 0.47}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{flamingopink_dark}{rgb}{0.75, 0.32, 0.43}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
\definecolor{smokyblack2}{rgb}{0.25, 0.25, 0.25}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%







\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    % enlargelimits=0.15,
    % legend style={at={(0.5,-0.15)},
      % anchor=north,legend columns=-1},
    % ylabel={Proportion},
    % height=8.4cm, width=8.4cm,
    % title={Karolinska},
    bar width=1.15cm,
    ymajorgrids, tick align=inside,
    tick style={
        grid style={
            dashed,
            /pgfplots/on layer=axis background,
        },
    },
    ymin=0, ymax=0.4,
    symbolic x coords={0, 1, 2, 3, 4, 5},
    ytick={0, 0.1, 0.2, 0.3},
    yticklabel=\empty,
    xtick=data,
    % xlabel={Grade},
    xlabel style={font=\footnotesize},
    % nodes near coords,
    % nodes near coords align={vertical},
    ]
\addplot [fill=smokyblack2, draw=smokyblack] coordinates {
    (0, 0.350939) 
    (1, 0.33364) 
    (2, 0.122746)
    (3, 0.0583364)
    (4, 0.0881487)
    (5, 0.0461907)};
% \legend{used,understood,not understood}
\end{axis}
\end{tikzpicture}
\end{document}


% karolinska label distribution:
% 0: 1907
% 1: 1813
% 2: 667
% 3: 317
% 4: 479
% 5: 251
% 0: 0.350939
% 1: 0.33364
% 2: 0.122746
% 3: 0.0583364
% 4: 0.0881487
% 5: 0.0461907

==> figures/label_distr_radboud-l.tex <==
\documentclass[border=10pt]{standalone}






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{Cerulean_dark}{rgb}{0.0, 0.30, 0.47}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{flamingopink_dark}{rgb}{0.75, 0.32, 0.43}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
\definecolor{smokyblack2}{rgb}{0.25, 0.25, 0.25}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%







\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    % enlargelimits=0.15,
    % legend style={at={(0.5,-0.15)},
      % anchor=north,legend columns=-1},
    % ylabel={Proportion},
    % title={Radboud},
    bar width=1.15cm,
    ymajorgrids, tick align=inside,
    tick style={
        grid style={
            dashed,
            /pgfplots/on layer=axis background,
        },
    },
    ymin=0, ymax=0.4,
    symbolic x coords={0, 1, 2, 3, 4, 5},
    ytick={0, 0.1, 0.2, 0.3},
    xtick=data,
    yticklabel=\empty,
    % xlabel={Grade},
    xlabel style={font=\footnotesize},
    % nodes near coords,
    % nodes near coords align={vertical},
    ]
\addplot [fill=Cerulean, draw=Cerulean_dark] coordinates {
    (0, 0.296296) 
    (1, 0.233092) 
    (2, 0.160628)
    (3, 0.146135)
    (4, 0.0881643)
    (5, 0.0756844)};
% \legend{used,understood,not understood}
\end{axis}
\end{tikzpicture}
\end{document}


% radboud_skewed_left label distribution:
% 0: 736
% 1: 579
% 2: 399
% 3: 363
% 4: 219
% 5: 188
% 0: 0.296296
% 1: 0.233092
% 2: 0.160628
% 3: 0.146135
% 4: 0.0881643
% 5: 0.0756844

==> figures/label_distr_radboud-r.tex <==
\documentclass[border=10pt]{standalone}






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{Cerulean_dark}{rgb}{0.0, 0.30, 0.47}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{flamingopink_dark}{rgb}{0.75, 0.32, 0.43}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
\definecolor{smokyblack2}{rgb}{0.25, 0.25, 0.25}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%







\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    % enlargelimits=0.15,
    % legend style={at={(0.5,-0.15)},
      % anchor=north,legend columns=-1},
    % ylabel={Proportion},
    % height=8.4cm, width=8.4cm,
    % title={Karolinska},
    bar width=1.15cm,
    ymajorgrids, tick align=inside,
    tick style={
        grid style={
            dashed,
            /pgfplots/on layer=axis background,
        },
    },
    ymin=0, ymax=0.4,
    symbolic x coords={0, 1, 2, 3, 4, 5},
    ytick={0, 0.1, 0.2, 0.3},
    yticklabel=\empty,
    xtick=data,
    % xlabel={Grade},
    xlabel style={font=\footnotesize},
    % nodes near coords,
    % nodes near coords align={vertical},
    ]
\addplot [fill=Cerulean, draw=Cerulean_dark] coordinates {
    (0, 0.073161) 
    (1, 0.099006) 
    (2, 0.106163)
    (3, 0.217097)
    (4, 0.203976)
    (5, 0.300596)};
% \legend{used,understood,not understood}
\end{axis}
\end{tikzpicture}
\end{document}


% radboud_skewed_right label distribution:
% 0: 184
% 1: 249
% 2: 267
% 3: 546
% 4: 513
% 5: 756
% 0: 0.073161
% 1: 0.099006
% 2: 0.106163
% 3: 0.217097
% 4: 0.203976
% 5: 0.300596

==> figures/label_distr_radboud.tex <==
\documentclass[border=10pt]{standalone}






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{Cerulean_dark}{rgb}{0.0, 0.30, 0.47}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{flamingopink_dark}{rgb}{0.75, 0.32, 0.43}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
\definecolor{smokyblack2}{rgb}{0.25, 0.25, 0.25}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%







\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    % enlargelimits=0.15,
    % legend style={at={(0.5,-0.15)},
      % anchor=north,legend columns=-1},
    % ylabel={Proportion},
    % title={Radboud},
    bar width=1.15cm,
    ymajorgrids, tick align=inside,
    tick style={
        grid style={
            dashed,
            /pgfplots/on layer=axis background,
        },
    },
    ymin=0, ymax=0.4,
    symbolic x coords={0, 1, 2, 3, 4, 5},
    ytick={0, 0.1, 0.2, 0.3},
    xtick=data,
    yticklabel=\empty,
    % xlabel={Grade},
    xlabel style={font=\footnotesize},
    % nodes near coords,
    % nodes near coords align={vertical},
    ]
\addplot [fill=smokyblack2, draw=smokyblack] coordinates {
    (0, 0.184037) 
    (1, 0.165633) 
    (2, 0.133227)
    (3, 0.181836)
    (4, 0.146429)
    (5, 0.188838)};
% \legend{used,understood,not understood}
\end{axis}
\end{tikzpicture}
\end{document}


% radboud label distribution:
% 0: 920
% 1: 828
% 2: 666
% 3: 909
% 4: 732
% 5: 944
% 0: 0.184037
% 1: 0.165633
% 2: 0.133227
% 3: 0.181836
% 4: 0.146429
% 5: 0.188838

==> figures/main_results3a_attmil_kappa2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{OrangeRed2}{RGB}{240,9,30}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{goldenpoppy3}{rgb}{0.99, 0.46, 0.1}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{darkcerulean2}{rgb}{0.00, 0.20, 0.35}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar=2.5pt, axis on top,
        title={},
        % height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % height=4.525cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        height=4.925cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.35cm,
        % bar width=0.175cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.15cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.1cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.26cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=0.9,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0.2, 0.4, 0.6, 0.8},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        % enlarge x limits=true,
        enlarge x limits=0.20, % (makes the different bar groups closer to eachother!) %%%%%
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={Kappa ($\uparrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$ Karolinska},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    % Resnet-IN:
    \addplot [fill=OrangeRed2, draw=OrangeRed2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.773048) +- (0, 0.013836)
      (Karolinska, 0.750227) +- (0, 0.0271252)
      (Radboud, 0.726182) +- (0, 0.0236357)
      (Radboud $\rightarrow$ Karolinska, 0.185957) +- (0, 0.0414844)};

    % Phikon-v2:
    \addplot [fill=darkgray, draw=darkgray, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.874011) +- (0, 0.0113699)
      (Karolinska, 0.874871) +- (0, 0.0112448)
      (Radboud, 0.837963) +- (0, 0.00868408)
      (Radboud $\rightarrow$ Karolinska, 0.168457) +- (0, 0.0897553)};
    
    % UNI:
    \addplot [fill=flamingopink, draw=flamingopink, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.8884) +- (0, 0.013359)
      (Karolinska, 0.886496 ) +- (0, 0.00971835)
      (Radboud, 0.853788) +- (0, 0.0262305)
      (Radboud $\rightarrow$ Karolinska, 0.24719) +- (0, 0.138006)};

    % UNI2-h-mp:
    \addplot [fill=red-violet, draw=red-violet, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.885085) +- (0, 0.0123753)
      (Karolinska, 0.885949) +- (0, 0.0159321)
      (Radboud, 0.85256) +- (0, 0.0152281)
      (Radboud $\rightarrow$ Karolinska, 0.270728) +- (0, 0.143959)};

    % CONCH:
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.866334) +- (0, 0.00907365)
      (Karolinska, 0.86257) +- (0, 0.015705)
      (Radboud, 0.818953) +- (0, 0.0213635)
      (Radboud $\rightarrow$ Karolinska, 0.0245775) +- (0, 0.0183994)};

    % CONCHv1.5: 
    \addplot [fill=ForestGreen, draw=ForestGreen, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.858159) +- (0, 0.00987344)
      (Karolinska, 0.86872) +- (0, 0.0181902)
      (Radboud, 0.815367) +- (0, 0.02357)
      (Radboud $\rightarrow$ Karolinska, 0.723546) +- (0, 0.037291)};

    % H-optimus-0:
    \addplot [fill=skyblue2, draw=skyblue2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.889037) +- (0, 0.01254)
      (Karolinska, 0.89135) +- (0, 0.0195419)
      (Radboud, 0.860933) +- (0, 0.0227627)
      (Radboud $\rightarrow$ Karolinska, 0.472049) +- (0, 0.105997)};

    % H-optimus-1:
    \addplot [fill=Cerulean, draw=Cerulean, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.886692) +- (0, 0.0169589)
      (Karolinska, 0.882394) +- (0, 0.014148)
      (Radboud, 0.863841) +- (0, 0.0261018)
      (Radboud $\rightarrow$ Karolinska, 0.428641) +- (0, 0.0988533)};

    % H0-mini:
    \addplot [fill=darkcerulean2, draw=darkcerulean2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.885995) +- (0, 0.0134458)
      (Karolinska, 0.884609) +- (0, 0.0129327)
      (Radboud, 0.859427) +- (0, 0.0152547)
      (Radboud $\rightarrow$ Karolinska, 0.405437) +- (0, 0.0840904)};

    % Prov-GigaPath:
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.8862) +- (0, 0.0116586)
      (Karolinska, 0.874592) +- (0, 0.017091)
      (Radboud, 0.857914) +- (0, 0.0195372)
      (Radboud $\rightarrow$ Karolinska, 0.459026) +- (0, 0.0749562)};

    % Virchow:
    \addplot [fill=goldenpoppy, draw=goldenpoppy, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.867677) +- (0, 0.0135075)
      (Karolinska, 0.863586) +- (0, 0.0270691)
      (Radboud, 0.838156) +- (0, 0.0233552)
      (Radboud $\rightarrow$ Karolinska, 0.61698) +- (0, 0.0590592)};

    % Virchow2:
    \addplot [fill=goldenpoppy3, draw=goldenpoppy3, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.876571) +- (0, 0.0117124)
      (Karolinska, 0.878736) +- (0, 0.013313)
      (Radboud, 0.847051) +- (0, 0.0178447)
      (Radboud $\rightarrow$ Karolinska, 0.504072) +- (0, 0.146641)};
      
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results3a_attmil_mae.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{OrangeRed2}{RGB}{240,9,30}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{goldenpoppy3}{rgb}{0.99, 0.46, 0.1}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{darkcerulean2}{rgb}{0.00, 0.20, 0.35}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar=2.5pt, axis on top,
        title={},
        % height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % height=4.525cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        height=4.925cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.35cm,
        % bar width=0.175cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.15cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.1cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.26cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=2.4,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        ytick={0.5, 1.0, 1.5, 2.0},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        % enlarge x limits=true,
        enlarge x limits=0.20, % (makes the different bar groups closer to eachother!) %%%%%
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={MAE ($\downarrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$ Karolinska},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    % Resnet-IN:
    \addplot [fill=OrangeRed2, draw=OrangeRed2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.621935) +- (0, 0.0233373)
      (Karolinska, 0.565257) +- (0, 0.037827)
      (Radboud, 0.7762) +- (0, 0.0422512)
      (Radboud $\rightarrow$ Karolinska, 1.55543) +- (0, 0.10277)};

    % Phikon-v2:
    \addplot [fill=darkgray, draw=darkgray, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.370307) +- (0, 0.0177045)
      (Karolinska, 0.307721) +- (0, 0.01665)
      (Radboud, 0.482) +- (0, 0.0242157)
      (Radboud $\rightarrow$ Karolinska, 1.45491) +- (0, 0.194843)};
    
    % UNI:
    \addplot [fill=flamingopink, draw=flamingopink, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.346935) +- (0, 0.0350706)
      (Karolinska, 0.299081) +- (0, 0.0178043)
      (Radboud, 0.4238) +- (0, 0.0450107)
      (Radboud $\rightarrow$ Karolinska, 1.52554) +- (0, 0.369422)};

    % UNI2-h-mp:
    \addplot [fill=red-violet, draw=red-violet, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.354693) +- (0, 0.0269327)
      (Karolinska, 0.298529) +- (0, 0.0272555)
      (Radboud, 0.439) +- (0, 0.0293837)
      (Radboud $\rightarrow$ Karolinska, 1.20905) +- (0, 0.220848)};

    % CONCH:
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.404981) +- (0, 0.0184436)
      (Karolinska, 0.326287) +- (0, 0.0255012)
      (Radboud, 0.5378) +- (0, 0.0416793)
      (Radboud $\rightarrow$ Karolinska, 2.26281) +- (0, 0.108598)};

    % CONCHv1.5: 
    \addplot [fill=ForestGreen, draw=ForestGreen, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.431513) +- (0, 0.019965)
      (Karolinska, 0.334007) +- (0, 0.0308369)
      (Radboud, 0.5574) +- (0, 0.0330702)
      (Radboud $\rightarrow$ Karolinska, 0.572617) +- (0, 0.0595431)};

    % H-optimus-0:
    \addplot [fill=skyblue2, draw=skyblue2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.333238) +- (0, 0.0295276)
      (Karolinska, 0.292831) +- (0, 0.0362095)
      (Radboud, 0.3952) +- (0, 0.045845)
      (Radboud $\rightarrow$ Karolinska, 0.877604) +- (0, 0.151029)};

    % H-optimus-1:
    \addplot [fill=Cerulean, draw=Cerulean, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.339368) +- (0, 0.0302417)
      (Karolinska, 0.29761) +- (0, 0.023215)
      (Radboud, 0.3896) +- (0, 0.0614479)
      (Radboud $\rightarrow$ Karolinska, 0.94078) +- (0, 0.155075)};

    % H0-mini:
    \addplot [fill=darkcerulean2, draw=darkcerulean2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.340613) +- (0, 0.0277057)
      (Karolinska, 0.298897) +- (0, 0.0278928)
      (Radboud, 0.4146) +- (0, 0.0324968)
      (Radboud $\rightarrow$ Karolinska, 0.997368) +- (0, 0.115618)};

    % Prov-GigaPath:
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.345881) +- (0, 0.0244823)
      (Karolinska, 0.309191) +- (0, 0.0349052)
      (Radboud, 0.4102) +- (0, 0.0397638)
      (Radboud $\rightarrow$ Karolinska, 0.957527) +- (0, 0.118647)};

    % Virchow:
    \addplot [fill=goldenpoppy, draw=goldenpoppy, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.393966) +- (0, 0.0235252)
      (Karolinska, 0.323346) +- (0, 0.0282688)
      (Radboud, 0.467) +- (0, 0.039792)
      (Radboud $\rightarrow$ Karolinska, 0.780401) +- (0, 0.0871312)};

    % Virchow2:
    \addplot [fill=goldenpoppy3, draw=goldenpoppy3, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.378161) +- (0, 0.0220922)
      (Karolinska, 0.302022) +- (0, 0.0251247)
      (Radboud, 0.459) +- (0, 0.0350457)
      (Radboud $\rightarrow$ Karolinska, 0.892455) +- (0, 0.227418)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results3a_knn_kappa2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{OrangeRed2}{RGB}{240,9,30}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{goldenpoppy3}{rgb}{0.99, 0.46, 0.1}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{darkcerulean2}{rgb}{0.00, 0.20, 0.35}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar=2.5pt, axis on top,
        title={},
        % height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % height=4.525cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        height=4.925cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.35cm,
        % bar width=0.175cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.15cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.1cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.26cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=0.9,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0.2, 0.4, 0.6, 0.8},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        % enlarge x limits=true,
        enlarge x limits=0.20, % (makes the different bar groups closer to eachother!) %%%%%
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            % at={(0.5,-0.25)},
            at={(0.5,-0.225)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.175cm},
            font=\footnotesize
        },
        ylabel={Kappa ($\uparrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$ Karolinska},
       xtick=data,
       % x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
       % x tick label style={text width = 5.0cm, align=center, font=\footnotesize},
       x tick label style={text width = 5.0cm, align=center, font={\bfseries}},
    ]
    % Resnet-IN:
    \addplot [fill=OrangeRed2, draw=OrangeRed2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.613157) +- (0, 0.016445)
      (Karolinska, 0.461135) +- (0, 0.0302627)
      (Radboud, 0.630168) +- (0, 0.0422488)
      (Radboud $\rightarrow$ Karolinska, 0.0705993) +- (0, 0.0134034)};

    % Phikon-v2:
    \addplot [fill=darkgray, draw=darkgray, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.687072) +- (0, 0.0202816)
      (Karolinska, 0.556356) +- (0, 0.0316019)
      (Radboud, 0.727437) +- (0, 0.0197546)
      (Radboud $\rightarrow$ Karolinska, 0.126199) +- (0, 0.0605454)};
    
    % UNI:
    \addplot [fill=flamingopink, draw=flamingopink, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.727169) +- (0, 0.0182163)
      (Karolinska, 0.582271) +- (0, 0.0332399)
      (Radboud, 0.747012) +- (0, 0.0270309)
      (Radboud $\rightarrow$ Karolinska, 0.214366) +- (0, 0.0376718)};

    % UNI2-h-mp:
    \addplot [fill=red-violet, draw=red-violet, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.719051) +- (0, 0.0217944)
      (Karolinska, 0.560601) +- (0, 0.0475562)
      (Radboud, 0.757702) +- (0, 0.0320785)
      (Radboud $\rightarrow$ Karolinska, 0.21015) +- (0, 0.0267073)};

    % CONCH:
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.690939) +- (0, 0.0214606)
      (Karolinska, 0.590366) +- (0, 0.0260291)
      (Radboud, 0.687728) +- (0, 0.0414731)
      (Radboud $\rightarrow$ Karolinska, 0.208055) +- (0, 0.0128485)};

    % CONCHv1.5:
    \addplot [fill=ForestGreen, draw=ForestGreen, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.703755) +- (0, 0.0167515)
      (Karolinska, 0.612679) +- (0, 0.0267452)
      (Radboud, 0.695315) +- (0, 0.0419093)
      (Radboud $\rightarrow$ Karolinska, 0.344483) +- (0, 0.0133134)};

    % H-optimus-0:
    \addplot [fill=skyblue2, draw=skyblue2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.724572) +- (0, 0.0149668)
      (Karolinska, 0.587677) +- (0, 0.037649)
      (Radboud, 0.751543) +- (0, 0.0341701)
      (Radboud $\rightarrow$ Karolinska, 0.294091) +- (0, 0.012755)};

    % H-optimus-1:
    \addplot [fill=Cerulean, draw=Cerulean, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.734141) +- (0, 0.0190904)
      (Karolinska, 0.60592) +- (0, 0.0270284)
      (Radboud, 0.754972) +- (0, 0.0333241)
      (Radboud $\rightarrow$ Karolinska, 0.374623) +- (0, 0.0199929)};

    % H0-mini:
    \addplot [fill=darkcerulean2, draw=darkcerulean2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.687414) +- (0, 0.0244893)
      (Karolinska, 0.540177) +- (0, 0.0366539)
      (Radboud, 0.711327) +- (0, 0.0364132)
      (Radboud $\rightarrow$ Karolinska, 0.346756) +- (0, 0.00713873)};

    % Prov-GigaPath:
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.721069) +- (0, 0.0251075)
      (Karolinska, 0.567143) +- (0, 0.0311424)
      (Radboud, 0.744075) +- (0, 0.0198549)
      (Radboud $\rightarrow$ Karolinska, 0.228048) +- (0, 0.0367065)};

    % Virchow:
    \addplot [fill=goldenpoppy, draw=goldenpoppy, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.674131) +- (0, 0.0188681)
      (Karolinska, 0.555084) +- (0, 0.0419075)
      (Radboud, 0.672634) +- (0, 0.0195404)
      (Radboud $\rightarrow$ Karolinska, 0.025) +- (0, 0.0644499)};

    % Virchow2:
    \addplot [fill=goldenpoppy3, draw=goldenpoppy3, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.694544) +- (0, 0.0116528)
      (Karolinska, 0.594539) +- (0, 0.0296609)
      (Radboud, 0.696469) +- (0, 0.0268229)
      (Radboud $\rightarrow$ Karolinska, 0.378458) +- (0, 0.0143491)};
    % \legend{
    %         UNI,
    %         CONCH,
    %         CONCHv1.5,
    %         Virchow,
    %         Virchow2,
    %         Prov-GigaPath,
    %         H-optimus-0,
    %         Phikon-v2,
    %         Resnet-IN
    %         }
    \legend{
            Resnet-IN,
            Phikon-v2,
            UNI,
            UNI2-h,
            CONCH,
            CONCHv1.5,
            H-optimus-0,
            H-optimus-1,
            H0-mini,
            Prov-GigaPath,
            Virchow,
            Virchow2
            }
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results3a_knn_mae.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{OrangeRed2}{RGB}{240,9,30}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{goldenpoppy3}{rgb}{0.99, 0.46, 0.1}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{darkcerulean2}{rgb}{0.00, 0.20, 0.35}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar=2.5pt, axis on top,
        title={},
        % height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % height=4.525cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        height=4.925cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.35cm,
        % bar width=0.175cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.15cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.1cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.26cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=2.4,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        ytick={0.5, 1.0, 1.5, 2.0},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        % enlarge x limits=true,
        enlarge x limits=0.20, % (makes the different bar groups closer to eachother!) %%%%%
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            % at={(0.5,-0.25)},
            at={(0.5,-0.225)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.175cm},
            font=\footnotesize
        },
        ylabel={MAE ($\downarrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$ Karolinska},
       xtick=data,
       % x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
       % x tick label style={text width = 5.0cm, align=center, font=\footnotesize},
       x tick label style={text width = 5.0cm, align=center, font={\bfseries}},
    ]
    % Resnet-IN:
    \addplot [fill=OrangeRed2, draw=OrangeRed2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.864464) +- (0, 0.0243048)
      (Karolinska, 0.845037) +- (0, 0.0344692)
      (Radboud, 0.8698) +- (0, 0.0669235)
      (Radboud $\rightarrow$ Karolinska, 1.97403) +- (0, 0.10194)};

    % Phikon-v2:
    \addplot [fill=darkgray, draw=darkgray, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.736686) +- (0, 0.0257677)
      (Karolinska, 0.751471) +- (0, 0.0254554)
      (Radboud, 0.6716) +- (0, 0.0350063)
      (Radboud $\rightarrow$ Karolinska, 1.18147) +- (0, 0.131297)};
    
    % UNI:
    \addplot [fill=flamingopink, draw=flamingopink, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.67069) +- (0, 0.0272098)
      (Karolinska, 0.730331) +- (0, 0.0267405)
      (Radboud, 0.6302) +- (0, 0.0519111)
      (Radboud $\rightarrow$ Karolinska, 1.28081) +- (0, 0.0565518)};

    % UNI2-h-mp:
    \addplot [fill=red-violet, draw=red-violet, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.685249) +- (0, 0.0267624)
      (Karolinska, 0.750551) +- (0, 0.0350043)
      (Radboud, 0.6054) +- (0, 0.0601269)
      (Radboud $\rightarrow$ Karolinska, 1.58796) +- (0, 0.0747343)};

    % CONCH:
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.755077) +- (0, 0.026295)
      (Karolinska, 0.727941) +- (0, 0.0260615)
      (Radboud, 0.7634) +- (0, 0.0659639)
      (Radboud $\rightarrow$ Karolinska, 1.46491) +- (0, 0.0411191)};

    % CONCHv1.5:
    \addplot [fill=ForestGreen, draw=ForestGreen, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.730843) +- (0, 0.0263401)
      (Karolinska, 0.698346) +- (0, 0.024407)
      (Radboud, 0.7658) +- (0, 0.0728475)
      (Radboud $\rightarrow$ Karolinska, 1.25585) +- (0, 0.0251673)};

    % H-optimus-0:
    \addplot [fill=skyblue2, draw=skyblue2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.682759) +- (0, 0.0208926)
      (Karolinska, 0.726103) +- (0, 0.0359562)
      (Radboud, 0.6148) +- (0, 0.0685519)
      (Radboud $\rightarrow$ Karolinska, 1.14021) +- (0, 0.0152437)};

    % H-optimus-1:
    \addplot [fill=Cerulean, draw=Cerulean, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.668487) +- (0, 0.027467)
      (Karolinska, 0.707904) +- (0, 0.0320344)
      (Radboud, 0.6122) +- (0, 0.0632737)
      (Radboud $\rightarrow$ Karolinska, 1.08831) +- (0, 0.0276389)};

    % H0-mini:
    \addplot [fill=darkcerulean2, draw=darkcerulean2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.73908) +- (0, 0.0302057)
      (Karolinska, 0.780331) +- (0, 0.0361553)
      (Radboud, 0.7012) +- (0, 0.0686801)
      (Radboud $\rightarrow$ Karolinska, 1.09262) +- (0, 0.0126168)};

    % Prov-GigaPath:
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.680077) +- (0, 0.0367422)
      (Karolinska, 0.742647) +- (0, 0.0282275)
      (Radboud, 0.6262) +- (0, 0.0420328)
      (Radboud $\rightarrow$ Karolinska, 1.3429) +- (0, 0.0864625)};

    % Virchow:
    \addplot [fill=goldenpoppy, draw=goldenpoppy, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.773372) +- (0, 0.0314381)
      (Karolinska, 0.765257) +- (0, 0.0312073)
      (Radboud, 0.7968) +- (0, 0.0416)
      (Radboud $\rightarrow$ Karolinska, 1.96327) +- (0, 0.0948864)};

    % Virchow2:
    \addplot [fill=goldenpoppy3, draw=goldenpoppy3, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.742625) +- (0, 0.0201607)
      (Karolinska, 0.723162) +- (0, 0.0265012)
      (Radboud, 0.744) +- (0, 0.0564978)
      (Radboud $\rightarrow$ Karolinska, 1.11205) +- (0, 0.0130528)};
    % \legend{
    %         UNI,
    %         CONCH,
    %         CONCHv1.5,
    %         Virchow,
    %         Virchow2,
    %         Prov-GigaPath,
    %         H-optimus-0,
    %         Phikon-v2,
    %         Resnet-IN
    %         }
    \legend{
            Resnet-IN,
            Phikon-v2,
            UNI,
            UNI2-h,
            CONCH,
            CONCHv1.5,
            H-optimus-0,
            H-optimus-1,
            H0-mini,
            Prov-GigaPath,
            Virchow,
            Virchow2
            }
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results3a_mean-pool_kappa2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{OrangeRed2}{RGB}{240,9,30}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{goldenpoppy3}{rgb}{0.99, 0.46, 0.1}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{darkcerulean2}{rgb}{0.00, 0.20, 0.35}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar=2.5pt, axis on top,
        title={},
        % height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % height=4.525cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        height=4.925cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.35cm,
        % bar width=0.175cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.15cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.1cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.26cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=0.9,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0.2, 0.4, 0.6, 0.8},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        % enlarge x limits=true,
        enlarge x limits=0.20, % (makes the different bar groups closer to eachother!) %%%%%
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={Kappa ($\uparrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$ Karolinska},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    % Resnet-IN:
    \addplot [fill=OrangeRed2, draw=OrangeRed2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.610517) +- (0, 0.0309128)
      (Karolinska, 0.484289) +- (0, 0.0414748)
      (Radboud, 0.565746) +- (0, 0.0239493)
      (Radboud $\rightarrow$ Karolinska, 0.216677) +- (0, 0.0230846)};

    % Phikon-v2:
    \addplot [fill=darkgray, draw=darkgray, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.789349) +- (0, 0.0215116)
      (Karolinska, 0.744444) +- (0, 0.0361009)
      (Radboud, 0.7775) +- (0, 0.0219794)
      (Radboud $\rightarrow$ Karolinska, 0.212961) +- (0, 0.0533835)};
    
    % UNI:
    \addplot [fill=flamingopink, draw=flamingopink, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.84559) +- (0, 0.0208975)
      (Karolinska, 0.779771) +- (0, 0.0216045)
      (Radboud, 0.846202) +- (0, 0.015932)
      (Radboud $\rightarrow$ Karolinska, 0.489885) +- (0, 0.0596735)};

    % UNI2-h-mp:
    \addplot [fill=red-violet, draw=red-violet, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.835556) +- (0, 0.0115376)
      (Karolinska, 0.764095) +- (0, 0.0362231)
      (Radboud, 0.82717) +- (0, 0.025873)
      (Radboud $\rightarrow$ Karolinska, 0.335084) +- (0, 0.0431102)};

    % CONCH:
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.777674) +- (0, 0.0198599)
      (Karolinska, 0.714824) +- (0, 0.0230472)
      (Radboud, 0.743565) +- (0, 0.0255462)
      (Radboud $\rightarrow$ Karolinska, 0.0261816 ) +- (0, 0.0150573)};

    % CONCHv1.5:
    \addplot [fill=ForestGreen, draw=ForestGreen, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.768022) +- (0, 0.0174022)
      (Karolinska, 0.704212) +- (0, 0.0273398)
      (Radboud, 0.727299) +- (0, 0.0206647)
      (Radboud $\rightarrow$ Karolinska, 0.556405) +- (0, 0.0145983)};

    % H-optimus-0:
    \addplot [fill=skyblue2, draw=skyblue2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.841891) +- (0, 0.0163428)
      (Karolinska, 0.782086) +- (0, 0.0264358)
      (Radboud, 0.832701) +- (0, 0.0163559)
      (Radboud $\rightarrow$ Karolinska, 0.359176) +- (0, 0.0426587)};

    % H-optimus-1:
    \addplot [fill=Cerulean, draw=Cerulean, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.839958) +- (0, 0.0160809)
      (Karolinska, 0.780891) +- (0, 0.0263926)
      (Radboud, 0.829961) +- (0, 0.0204068)
      (Radboud $\rightarrow$ Karolinska, 0.515981) +- (0, 0.0245259)};

    % H0-mini:
    \addplot [fill=darkcerulean2, draw=darkcerulean2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.822077) +- (0, 0.018959)
      (Karolinska, 0.761503) +- (0, 0.0308394)
      (Radboud, 0.806233) +- (0, 0.0249663)
      (Radboud $\rightarrow$ Karolinska, 0.489018) +- (0, 0.0232659)};

    % Prov-GigaPath:
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.832176) +- (0, 0.0189604)
      (Karolinska, 0.750182) +- (0, 0.0345796)
      (Radboud, 0.83313) +- (0, 0.0140878)
      (Radboud $\rightarrow$ Karolinska, 0.416334) +- (0, 0.066083)};

    % Virchow:
    \addplot [fill=goldenpoppy, draw=goldenpoppy, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.808804) +- (0, 0.0201696)
      (Karolinska, 0.747719) +- (0, 0.031465)
      (Radboud, 0.791368) +- (0, 0.0292407)
      (Radboud $\rightarrow$ Karolinska, 0.340052) +- (0, 0.0686435)};

    % Virchow2:
    \addplot [fill=goldenpoppy3, draw=goldenpoppy3, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.827421) +- (0, 0.0133668)
      (Karolinska, 0.774161) +- (0, 0.0232635)
      (Radboud, 0.809273) +- (0, 0.0220188)
      (Radboud $\rightarrow$ Karolinska, 0.222778) +- (0, 0.0738892)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results3a_mean-pool_mae.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{OrangeRed2}{RGB}{240,9,30}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{goldenpoppy3}{rgb}{0.99, 0.46, 0.1}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{darkcerulean2}{rgb}{0.00, 0.20, 0.35}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar=2.5pt, axis on top,
        title={},
        % height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % height=4.525cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        height=4.925cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.35cm,
        % bar width=0.175cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.15cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.1cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.26cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=2.4,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        ytick={0.5, 1.0, 1.5, 2.0},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        % enlarge x limits=true,
        enlarge x limits=0.20, % (makes the different bar groups closer to eachother!) %%%%%
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={MAE ($\downarrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$ Karolinska},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    % Resnet-IN:
    \addplot [fill=OrangeRed2, draw=OrangeRed2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.975096) +- (0, 0.052894)
      (Karolinska, 1.10018) +- (0, 0.0761271)
      (Radboud, 1.128) +- (0, 0.0341292)
      (Radboud $\rightarrow$ Karolinska, 1.50294) +- (0, 0.0886444)};

    % Phikon-v2:
    \addplot [fill=darkgray, draw=darkgray, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.567337) +- (0, 0.03535)
      (Karolinska, 0.560846) +- (0, 0.0414843)
      (Radboud, 0.6158) +- (0, 0.042374)
      (Radboud $\rightarrow$ Karolinska, 1.41492) +- (0, 0.166942)};
    
    % UNI:
    \addplot [fill=flamingopink, draw=flamingopink, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.434579) +- (0, 0.0323268)
      (Karolinska, 0.496875) +- (0, 0.0336758)
      (Radboud, 0.4228) +- (0, 0.0318773)
      (Radboud $\rightarrow$ Karolinska, 0.972488) +- (0, 0.124728)};

    % UNI2-h-mp:
    \addplot [fill=red-violet, draw=red-violet, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.46159) +- (0, 0.0237712)
      (Karolinska, 0.5125) +- (0, 0.0438395)
      (Radboud, 0.4706) +- (0, 0.0449893)
      (Radboud $\rightarrow$ Karolinska, 0.979536) +- (0, 0.0627807)};

    % CONCH:
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.620019) +- (0, 0.0276654)
      (Karolinska, 0.623897) +- (0, 0.0323884)
      (Radboud, 0.7124) +- (0, 0.039717)
      (Radboud $\rightarrow$ Karolinska, 2.2115) +- (0, 0.145679)};

    % CONCHv1.5:
    \addplot [fill=ForestGreen, draw=ForestGreen, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.655268) +- (0, 0.0332789)
      (Karolinska, 0.62886) +- (0, 0.0400081)
      (Radboud, 0.7578) +- (0, 0.0367418)
      (Radboud $\rightarrow$ Karolinska, 0.807177) +- (0, 0.0288316)};

    % H-optimus-0:
    \addplot [fill=skyblue2, draw=skyblue2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.435153) +- (0, 0.0276223)
      (Karolinska, 0.478309) +- (0, 0.0302478)
      (Radboud, 0.4524) +- (0, 0.0317843)
      (Radboud $\rightarrow$ Karolinska, 0.973703) +- (0, 0.0515132)};

    % H-optimus-1:
    \addplot [fill=Cerulean, draw=Cerulean, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.444061) +- (0, 0.0274729)
      (Karolinska, 0.47739) +- (0, 0.0243322)
      (Radboud, 0.457) +- (0, 0.0342374)
      (Radboud $\rightarrow$ Karolinska, 0.767777) +- (0, 0.0247762)};

    % H0-mini:
    \addplot [fill=darkcerulean2, draw=darkcerulean2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.493966) +- (0, 0.0351653)
      (Karolinska, 0.523713) +- (0, 0.03708)
      (Radboud, 0.5228) +- (0, 0.0428504)
      (Radboud $\rightarrow$ Karolinska, 0.843614) +- (0, 0.0270459)};

    % Prov-GigaPath:
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.459866) +- (0, 0.0294934)
      (Karolinska, 0.537132) +- (0, 0.0380013)
      (Radboud, 0.4484) +- (0, 0.0324074)
      (Radboud $\rightarrow$ Karolinska, 1.05841) +- (0, 0.137268)};

    % Virchow:
    \addplot [fill=goldenpoppy, draw=goldenpoppy, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.543295) +- (0, 0.0367517)
      (Karolinska, 0.559191) +- (0, 0.0422058)
      (Radboud, 0.5892) +- (0, 0.0536522)
      (Radboud $\rightarrow$ Karolinska, 1.15655) +- (0, 0.103995)};

    % Virchow2:
    \addplot [fill=goldenpoppy3, draw=goldenpoppy3, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.487452) +- (0, 0.0255819)
      (Karolinska, 0.496507) +- (0, 0.0275423)
      (Radboud, 0.5376) +- (0, 0.0371139)
      (Radboud $\rightarrow$ Karolinska, 1.66229) +- (0, 0.24416)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results3b_attmil_kappa2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{OrangeRed2}{RGB}{240,9,30}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{goldenpoppy3}{rgb}{0.99, 0.46, 0.1}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{darkcerulean2}{rgb}{0.00, 0.20, 0.35}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar=2.5pt, axis on top,
        title={},
        % height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % height=4.525cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        height=4.925cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.35cm,
        % bar width=0.175cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.15cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.1cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.26cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=0.9,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0.2, 0.4, 0.6, 0.8},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        % enlarge x limits=true,
        enlarge x limits=0.20, % (makes the different bar groups closer to eachother!) %%%%%
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={Kappa ($\uparrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           Radboud-U, 
           Radboud-U $\rightarrow$ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    % Resnet-IN:
    \addplot [fill=OrangeRed2, draw=OrangeRed2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.725059) +- (0, 0.0187998)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.380423) +- (0, 0.0353908)
      (Radboud-L, 0.70861) +- (0, 0.0466765)
      (Radboud-L $\rightarrow$ Radboud-R, 0.545218) +- (0, 0.0142131)};

    % Phikon-v2:
    \addplot [fill=darkgray, draw=darkgray, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.839083) +- (0, 0.0319653)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.507484) +- (0, 0.0579279)
      (Radboud-L, 0.817192) +- (0, 0.0346085)
      (Radboud-L $\rightarrow$ Radboud-R, 0.714851) +- (0, 0.0166124)};
    
    % UNI:
    \addplot [fill=flamingopink, draw=flamingopink, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.843966) +- (0, 0.0237577)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.459637) +- (0, 0.112533)
      (Radboud-L, 0.826279) +- (0, 0.0361249)
      (Radboud-L $\rightarrow$ Radboud-R, 0.739375) +- (0, 0.0142154)};

    % UNI2-h-mp:
    \addplot [fill=red-violet, draw=red-violet, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.855195) +- (0, 0.0186979)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.536572) +- (0, 0.0657804)
      (Radboud-L, 0.840353) +- (0, 0.0261901)
      (Radboud-L $\rightarrow$ Radboud-R, 0.730126) +- (0, 0.0199094)};

    % CONCH:
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.81895) +- (0, 0.0287215)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.206042) +- (0, 0.0755954)
      (Radboud-L, 0.805051) +- (0, 0.0483934)
      (Radboud-L $\rightarrow$ Radboud-R, 0.712784) +- (0, 0.0147616)};

    % CONCHv1.5: 
    \addplot [fill=ForestGreen, draw=ForestGreen, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.809397) +- (0, 0.032308)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.69802) +- (0, 0.0174124)
      (Radboud-L, 0.809747) +- (0, 0.0349779)
      (Radboud-L $\rightarrow$ Radboud-R, 0.689074) +- (0, 0.0186569)};

    % H-optimus-0:
    \addplot [fill=skyblue2, draw=skyblue2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.849584) +- (0, 0.0248498)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.656305) +- (0, 0.0318687)
      (Radboud-L, 0.833236) +- (0, 0.0307769)
      (Radboud-L $\rightarrow$ Radboud-R, 0.729401) +- (0, 0.0238521)};

    % H-optimus-1:
    \addplot [fill=Cerulean, draw=Cerulean, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.850576) +- (0, 0.0132259)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.643878) +- (0, 0.0598084)
      (Radboud-L, 0.838932) +- (0, 0.0284458)
      (Radboud-L $\rightarrow$ Radboud-R, 0.734561) +- (0, 0.0187071)};

    % H0-mini:
    \addplot [fill=darkcerulean2, draw=darkcerulean2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.852509) +- (0, 0.0202243)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.64361) +- (0, 0.0204429)
      (Radboud-L, 0.827465) +- (0, 0.0269886)
      (Radboud-L $\rightarrow$ Radboud-R, 0.729103) +- (0, 0.0170106)};

    % Prov-GigaPath:
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.842319) +- (0, 0.023979)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.675557) +- (0, 0.0598927)
      (Radboud-L, 0.835485) +- (0, 0.0248449)
      (Radboud-L $\rightarrow$ Radboud-R, 0.72981) +- (0, 0.012295)};

    % Virchow:
    \addplot [fill=goldenpoppy, draw=goldenpoppy, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.829841) +- (0, 0.024966)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.66363) +- (0, 0.0559497)
      (Radboud-L, 0.832021) +- (0, 0.0337764)
      (Radboud-L $\rightarrow$ Radboud-R, 0.720456) +- (0, 0.0152852)};

    % Virchow2:
    \addplot [fill=goldenpoppy3, draw=goldenpoppy3, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.833371) +- (0, 0.0284642)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.660097) +- (0, 0.0460499)
      (Radboud-L, 0.818717) +- (0, 0.0199882)
      (Radboud-L $\rightarrow$ Radboud-R, 0.719605) +- (0, 0.0213754)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results3b_attmil_mae.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{OrangeRed2}{RGB}{240,9,30}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{goldenpoppy3}{rgb}{0.99, 0.46, 0.1}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{darkcerulean2}{rgb}{0.00, 0.20, 0.35}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar=2.5pt, axis on top,
        title={},
        % height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % height=4.525cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        height=4.925cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.35cm,
        % bar width=0.175cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.15cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.1cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.26cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=2.4,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        ytick={0.5, 1.0, 1.5, 2.0},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        % enlarge x limits=true,
        enlarge x limits=0.20, % (makes the different bar groups closer to eachother!) %%%%%
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={MAE ($\downarrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           Radboud-U, 
           Radboud-U $\rightarrow$ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    % Resnet-IN:
    \addplot [fill=OrangeRed2, draw=OrangeRed2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.780348) +- (0, 0.0283855)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.29024) +- (0, 0.0282161)
      (Radboud-L, 0.697189) +- (0, 0.0465656)
      (Radboud-L $\rightarrow$ Radboud-R, 1.08342) +- (0, 0.0449268)};

    % Phikon-v2:
    \addplot [fill=darkgray, draw=darkgray, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.492786) +- (0, 0.0522204)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.05246) +- (0, 0.074783)
      (Radboud-L, 0.46988) +- (0, 0.046001)
      (Radboud-L $\rightarrow$ Radboud-R, 0.701869) +- (0, 0.0294566)};
    
    % UNI:
    \addplot [fill=flamingopink, draw=flamingopink, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.447264) +- (0, 0.0397512)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.15465) +- (0, 0.169618)
      (Radboud-L, 0.455422) +- (0, 0.0500705)
      (Radboud-L $\rightarrow$ Radboud-R, 0.663022) +- (0, 0.0320972)};

    % UNI2-h-mp:
    \addplot [fill=red-violet, draw=red-violet, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.443035) +- (0, 0.0268484)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.04548) +- (0, 0.0756997)
      (Radboud-L, 0.428514) +- (0, 0.03389)
      (Radboud-L $\rightarrow$ Radboud-R, 0.679046) +- (0, 0.0406002)};

    % CONCH:
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.546269) +- (0, 0.0449994)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.4664) +- (0, 0.112544)
      (Radboud-L, 0.49759) +- (0, 0.0626158)
      (Radboud-L $\rightarrow$ Radboud-R, 0.726441) +- (0, 0.0344725)};

    % CONCHv1.5: 
    \addplot [fill=ForestGreen, draw=ForestGreen, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.565423) +- (0, 0.0445135)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.810757) +- (0, 0.0351173)
      (Radboud-L, 0.500803) +- (0, 0.0484947)
      (Radboud-L $\rightarrow$ Radboud-R, 0.761511) +- (0, 0.0296167)};

    % H-optimus-0:
    \addplot [fill=skyblue2, draw=skyblue2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.437313) +- (0, 0.05033)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.875697) +- (0, 0.0546145)
      (Radboud-L, 0.423293) +- (0, 0.037554)
      (Radboud-L $\rightarrow$ Radboud-R, 0.667356) +- (0, 0.0480552)};

    % H-optimus-1:
    \addplot [fill=Cerulean, draw=Cerulean, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.420398) +- (0, 0.027476)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.886587) +- (0, 0.0894473)
      (Radboud-L, 0.415261) +- (0, 0.0570281)
      (Radboud-L $\rightarrow$ Radboud-R, 0.653837) +- (0, 0.0421783)};

    % H0-mini:
    \addplot [fill=darkcerulean2, draw=darkcerulean2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.426617) +- (0, 0.0438439)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.888977) +- (0, 0.026325)
      (Radboud-L, 0.451406) +- (0, 0.0710333)
      (Radboud-L $\rightarrow$ Radboud-R, 0.678887) +- (0, 0.039581)};

    % Prov-GigaPath:
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.460448) +- (0, 0.0322511)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.843094) +- (0, 0.080393)
      (Radboud-L, 0.436546) +- (0, 0.0495801)
      (Radboud-L $\rightarrow$ Radboud-R, 0.677416) +- (0, 0.0264209)};

    % Virchow:
    \addplot [fill=goldenpoppy, draw=goldenpoppy, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.502488) +- (0, 0.0466045)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.864608) +- (0, 0.0806058)
      (Radboud-L, 0.452209) +- (0, 0.0672544)
      (Radboud-L $\rightarrow$ Radboud-R, 0.691372) +- (0, 0.0433038)};

    % Virchow2:
    \addplot [fill=goldenpoppy3, draw=goldenpoppy3, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.490796) +- (0, 0.0538722)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.831939) +- (0, 0.0712366)
      (Radboud-L, 0.483133) +- (0, 0.0371155)
      (Radboud-L $\rightarrow$ Radboud-R, 0.699205) +- (0, 0.039343)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results3b_knn_kappa2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{OrangeRed2}{RGB}{240,9,30}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{goldenpoppy3}{rgb}{0.99, 0.46, 0.1}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{darkcerulean2}{rgb}{0.00, 0.20, 0.35}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar=2.5pt, axis on top,
        title={},
        % height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % height=4.525cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        height=4.925cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.35cm,
        % bar width=0.175cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.15cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.1cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.26cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=0.9,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0.2, 0.4, 0.6, 0.8},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        % enlarge x limits=true,
        enlarge x limits=0.20, % (makes the different bar groups closer to eachother!) %%%%%
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            % at={(0.5,-0.25)},
            at={(0.5,-0.225)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.175cm},
            font=\footnotesize
        },
        ylabel={Kappa ($\uparrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           Radboud-U, 
           Radboud-U $\rightarrow$ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$ Radboud-R},
       xtick=data,
       % x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
       % x tick label style={text width = 5.0cm, align=center, font=\footnotesize},
       x tick label style={text width = 5.0cm, align=center, font={\bfseries}},
    ]
    % Resnet-IN:
    \addplot [fill=OrangeRed2, draw=OrangeRed2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.594313) +- (0, 0.0487418)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.0980739) +- (0, 0.0298326)
      (Radboud-L, 0.502797) +- (0, 0.0414738)
      (Radboud-L $\rightarrow$ Radboud-R, 0.282891) +- (0, 0.00887223)};

    % Phikon-v2:
    \addplot [fill=darkgray, draw=darkgray, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.670146) +- (0, 0.0246172)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.10539) +- (0, 0.0530505)
      (Radboud-L, 0.600378) +- (0, 0.0572836)
      (Radboud-L $\rightarrow$ Radboud-R, 0.350412) +- (0, 0.00958643)};
    
    % UNI:
    \addplot [fill=flamingopink, draw=flamingopink, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.711353) +- (0, 0.0360002)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.283195) +- (0, 0.0345969)
      (Radboud-L, 0.66672) +- (0, 0.0305624)
      (Radboud-L $\rightarrow$ Radboud-R, 0.397871) +- (0, 0.00518936)};

    % UNI2-h-mp:
    \addplot [fill=red-violet, draw=red-violet, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.705477) +- (0, 0.0383834)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.358436) +- (0, 0.0180455)
      (Radboud-L, 0.673361) +- (0, 0.0298184)
      (Radboud-L $\rightarrow$ Radboud-R, 0.4149) +- (0, 0.00668088)};

    % CONCH:
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.665943) +- (0, 0.0300574)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.320718) +- (0, 0.0234927)
      (Radboud-L, 0.630585) +- (0, 0.0435856)
      (Radboud-L $\rightarrow$ Radboud-R, 0.38761) +- (0, 0.00848339)};

    % CONCHv1.5:
    \addplot [fill=ForestGreen, draw=ForestGreen, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.665767) +- (0, 0.0482797)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.400034) +- (0, 0.0166285)
      (Radboud-L, 0.635305) +- (0, 0.0365897)
      (Radboud-L $\rightarrow$ Radboud-R, 0.397994) +- (0, 0.00457531)};

    % H-optimus-0:
    \addplot [fill=skyblue2, draw=skyblue2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.712543) +- (0, 0.040858)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.30383) +- (0, 0.0111311)
      (Radboud-L, 0.682925) +- (0, 0.0170415)
      (Radboud-L $\rightarrow$ Radboud-R, 0.407121) +- (0, 0.00866511)};

    % H-optimus-1:
    \addplot [fill=Cerulean, draw=Cerulean, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.717829) +- (0, 0.0459769)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.354394) +- (0, 0.00950279)
      (Radboud-L, 0.720773) +- (0, 0.0254158)
      (Radboud-L $\rightarrow$ Radboud-R, 0.44841) +- (0, 0.0081652)};

    % H0-mini:
    \addplot [fill=darkcerulean2, draw=darkcerulean2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.674127) +- (0, 0.0351979)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.314316) +- (0, 0.0137609)
      (Radboud-L, 0.633288) +- (0, 0.0313997)
      (Radboud-L $\rightarrow$ Radboud-R, 0.375735) +- (0, 0.00683095)};

    % Prov-GigaPath:
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.711507) +- (0, 0.0339886)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.328888) +- (0, 0.0249578)
      (Radboud-L, 0.652109) +- (0, 0.0390751)
      (Radboud-L $\rightarrow$ Radboud-R, 0.379005) +- (0, 0.00637403)};

    % Virchow:
    \addplot [fill=goldenpoppy, draw=goldenpoppy, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.644478) +- (0, 0.0315855)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.215219) +- (0, 0.0373707)
      (Radboud-L, 0.593542) +- (0, 0.0519831) 
      (Radboud-L $\rightarrow$ Radboud-R, 0.35055) +- (0, 0.00817425)};

    % Virchow2:
    \addplot [fill=goldenpoppy3, draw=goldenpoppy3, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.672094) +- (0, 0.0407603)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.368012) +- (0, 0.0126055)
      (Radboud-L, 0.653078) +- (0, 0.0454299)
      (Radboud-L $\rightarrow$ Radboud-R, 0.386323) +- (0, 0.00664311)};
    % \legend{
    %         UNI,
    %         CONCH,
    %         CONCHv1.5,
    %         Virchow,
    %         Virchow2,
    %         Prov-GigaPath,
    %         H-optimus-0,
    %         Phikon-v2,
    %         Resnet-IN
    %         }
    \legend{
            Resnet-IN,
            Phikon-v2,
            UNI,
            UNI2-h,
            CONCH,
            CONCHv1.5,
            H-optimus-0,
            H-optimus-1,
            H0-mini,
            Prov-GigaPath,
            Virchow,
            Virchow2
            }
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results3b_knn_mae.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{OrangeRed2}{RGB}{240,9,30}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{goldenpoppy3}{rgb}{0.99, 0.46, 0.1}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{darkcerulean2}{rgb}{0.00, 0.20, 0.35}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar=2.5pt, axis on top,
        title={},
        % height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % height=4.525cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        height=4.925cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.35cm,
        % bar width=0.175cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.15cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.1cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.26cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=2.4,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        ytick={0.5, 1.0, 1.5, 2.0},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        % enlarge x limits=true,
        enlarge x limits=0.20, % (makes the different bar groups closer to eachother!) %%%%%
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            % at={(0.5,-0.25)},
            at={(0.5,-0.225)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.175cm},
            font=\footnotesize
        },
        ylabel={MAE ($\downarrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           Radboud-U, 
           Radboud-U $\rightarrow$ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$ Radboud-R},
       xtick=data,
       % x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
       % x tick label style={text width = 5.0cm, align=center, font=\footnotesize},
       x tick label style={text width = 5.0cm, align=center, font={\bfseries}},
    ]
    % Resnet-IN:
    \addplot [fill=OrangeRed2, draw=OrangeRed2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.908209) +- (0, 0.083409)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.70093) +- (0, 0.0531301)
      (Radboud-L, 0.869076) +- (0, 0.0540366)
      (Radboud-L $\rightarrow$ Radboud-R, 1.62286) +- (0, 0.017535)};

    % Phikon-v2:
    \addplot [fill=darkgray, draw=darkgray, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.760697) +- (0, 0.0460676)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.51866) +- (0, 0.0172399)
      (Radboud-L, 0.751406) +- (0, 0.0655357)
      (Radboud-L $\rightarrow$ Radboud-R, 1.42887) +- (0, 0.0155357)};
    
    % UNI:
    \addplot [fill=flamingopink, draw=flamingopink, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.685572) +- (0, 0.0625977)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.41195) +- (0, 0.0471749)
      (Radboud-L, 0.662249) +- (0, 0.0390798)
      (Radboud-L $\rightarrow$ Radboud-R, 1.31765) +- (0, 0.0103494)};

    % UNI2-h-mp:
    \addplot [fill=red-violet, draw=red-violet, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.698259) +- (0, 0.0604846)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.43725) +- (0, 0.0294423)
      (Radboud-L, 0.65743) +- (0, 0.0304295)
      (Radboud-L $\rightarrow$ Radboud-R, 1.27062) +- (0, 0.015859)};

    % CONCH:
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.805224) +- (0, 0.0454489)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.38181) +- (0, 0.0280272)
      (Radboud-L, 0.718072) +- (0, 0.0467246)
      (Radboud-L $\rightarrow$ Radboud-R, 1.38143) +- (0, 0.0145823)};

    % CONCHv1.5:
    \addplot [fill=ForestGreen, draw=ForestGreen, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.814179) +- (0, 0.0689019)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.33108) +- (0, 0.0241707)
      (Radboud-L, 0.720884) +- (0, 0.0462894)
      (Radboud-L $\rightarrow$ Radboud-R, 1.35316) +- (0, 0.0106287)};

    % H-optimus-0:
    \addplot [fill=skyblue2, draw=skyblue2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.692786) +- (0, 0.0660329)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.55797) +- (0, 0.0139222)
      (Radboud-L, 0.657831) +- (0, 0.023196)
      (Radboud-L $\rightarrow$ Radboud-R, 1.29678) +- (0, 0.0174482)};

    % H-optimus-1:
    \addplot [fill=Cerulean, draw=Cerulean, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.68806) +- (0, 0.0685701)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.567) +- (0, 0.0202723)
      (Radboud-L, 0.603614) +- (0, 0.0346431)
      (Radboud-L $\rightarrow$ Radboud-R, 1.21233) +- (0, 0.0146719)};

    % H0-mini:
    \addplot [fill=darkcerulean2, draw=darkcerulean2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.760448) +- (0, 0.0526171)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.58745) +- (0, 0.0285942)
      (Radboud-L, 0.704819) +- (0, 0.0355711)
      (Radboud-L $\rightarrow$ Radboud-R, 1.38091) +- (0, 0.0100164)};

    % Prov-GigaPath:
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.685572) +- (0, 0.0546721)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.43672) +- (0, 0.0216737)
      (Radboud-L, 0.681928) +- (0, 0.0541439)
      (Radboud-L $\rightarrow$ Radboud-R, 1.35618) +- (0, 0.0118524)};

    % Virchow:
    \addplot [fill=goldenpoppy, draw=goldenpoppy, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.824627) +- (0, 0.0553252)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.89608) +- (0, 0.0477629)
      (Radboud-L, 0.76988) +- (0, 0.0697698)
      (Radboud-L $\rightarrow$ Radboud-R, 1.44445) +- (0, 0.0176621)};

    % Virchow2:
    \addplot [fill=goldenpoppy3, draw=goldenpoppy3, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.784826) +- (0, 0.0608335)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.51441) +- (0, 0.0268888)
      (Radboud-L, 0.71004) +- (0, 0.0366233)
      (Radboud-L $\rightarrow$ Radboud-R, 1.3695) +- (0, 0.0113666)};
    % \legend{
    %         UNI,
    %         CONCH,
    %         CONCHv1.5,
    %         Virchow,
    %         Virchow2,
    %         Prov-GigaPath,
    %         H-optimus-0,
    %         Phikon-v2,
    %         Resnet-IN
    %         }
    \legend{
            Resnet-IN,
            Phikon-v2,
            UNI,
            UNI2-h,
            CONCH,
            CONCHv1.5,
            H-optimus-0,
            H-optimus-1,
            H0-mini,
            Prov-GigaPath,
            Virchow,
            Virchow2
            }
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results3b_mean-pool_kappa2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{OrangeRed2}{RGB}{240,9,30}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{goldenpoppy3}{rgb}{0.99, 0.46, 0.1}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{darkcerulean2}{rgb}{0.00, 0.20, 0.35}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar=2.5pt, axis on top,
        title={},
        % height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % height=4.525cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        height=4.925cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.35cm,
        % bar width=0.175cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.15cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.1cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.26cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=0.9,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0.2, 0.4, 0.6, 0.8},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        % enlarge x limits=true,
        enlarge x limits=0.20, % (makes the different bar groups closer to eachother!) %%%%%
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={Kappa ($\uparrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           Radboud-U, 
           Radboud-U $\rightarrow$ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    % Resnet-IN:
    \addplot [fill=OrangeRed2, draw=OrangeRed2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.550741) +- (0, 0.0401625)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.369438) +- (0, 0.00683355)
      (Radboud-L, 0.514023) +- (0, 0.0456437)
      (Radboud-L $\rightarrow$ Radboud-R, 0.425298) +- (0, 0.00646147)};

    % Phikon-v2:
    \addplot [fill=darkgray, draw=darkgray, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.760223) +- (0, 0.0327461)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.350377) +- (0, 0.0322908)
      (Radboud-L, 0.760892) +- (0, 0.0253868)
      (Radboud-L $\rightarrow$ Radboud-R, 0.629822) +- (0, 0.00907769)};
    
    % UNI:
    \addplot [fill=flamingopink, draw=flamingopink, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.828197) +- (0, 0.0287752)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.516602) +- (0, 0.018329)
      (Radboud-L, 0.806884) +- (0, 0.0328776)
      (Radboud-L $\rightarrow$ Radboud-R, 0.686432) +- (0, 0.0206927)};

    % UNI2-h-mp:
    \addplot [fill=red-violet, draw=red-violet, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.815075) +- (0, 0.0347275)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.370097) +- (0, 0.0361245)
      (Radboud-L, 0.802894) +- (0, 0.0221661)
      (Radboud-L $\rightarrow$ Radboud-R, 0.677703) +- (0, 0.0047424)};

    % CONCH:
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.743879) +- (0, 0.0386241)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.165819) +- (0, 0.0488119)
      (Radboud-L, 0.73137) +- (0, 0.055067)
      (Radboud-L $\rightarrow$ Radboud-R, 0.59083) +- (0, 0.0195734)};

    % CONCHv1.5:
    \addplot [fill=ForestGreen, draw=ForestGreen, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.72103) +- (0, 0.0362594)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.522532) +- (0, 0.0149313)
      (Radboud-L, 0.729058) +- (0, 0.033372)
      (Radboud-L $\rightarrow$ Radboud-R, 0.584524) +- (0, 0.0211163)};

    % H-optimus-0:
    \addplot [fill=skyblue2, draw=skyblue2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.823268) +- (0, 0.0363036)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.380124) +- (0, 0.0558697)
      (Radboud-L, 0.80787) +- (0, 0.0274059)
      (Radboud-L $\rightarrow$ Radboud-R, 0.681326) +- (0, 0.00623155)};

    % H-optimus-1:
    \addplot [fill=Cerulean, draw=Cerulean, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.822937) +- (0, 0.0290758)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.493689) +- (0, 0.0187603)
      (Radboud-L, 0.812939) +- (0, 0.0248034)
      (Radboud-L $\rightarrow$ Radboud-R, 0.685654) +- (0, 0.00678213)};

    % H0-mini:
    \addplot [fill=darkcerulean2, draw=darkcerulean2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.788607) +- (0, 0.0386399)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.420712) +- (0, 0.0236664)
      (Radboud-L, 0.799799) +- (0, 0.0347504)
      (Radboud-L $\rightarrow$ Radboud-R, 0.655461) +- (0, 0.0135482)};

    % Prov-GigaPath:
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.815392) +- (0, 0.0404605)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.472304) +- (0, 0.0337215)
      (Radboud-L, 0.802815) +- (0, 0.023774)
      (Radboud-L $\rightarrow$ Radboud-R, 0.682357) +- (0, 0.00911505)};

    % Virchow:
    \addplot [fill=goldenpoppy, draw=goldenpoppy, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.782769) +- (0, 0.0274152)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.349537) +- (0, 0.0430824)
      (Radboud-L, 0.784613) +- (0, 0.0266161)
      (Radboud-L $\rightarrow$ Radboud-R, 0.640242) +- (0, 0.00984075)};

    % Virchow2:
    \addplot [fill=goldenpoppy3, draw=goldenpoppy3, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.805385) +- (0, 0.0375729)
      (Radboud-U $\rightarrow$ Karolinska-U, 0.358065) +- (0, 0.0535879)
      (Radboud-L, 0.791257) +- (0, 0.0210861)
      (Radboud-L $\rightarrow$ Radboud-R, 0.65632) +- (0, 0.0127742)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results3b_mean-pool_mae.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{OrangeRed2}{RGB}{240,9,30}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{goldenpoppy3}{rgb}{0.99, 0.46, 0.1}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{darkcerulean2}{rgb}{0.00, 0.20, 0.35}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar=2.5pt, axis on top,
        title={},
        % height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % height=4.525cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        height=4.925cm, width=23.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.35cm,
        % bar width=0.175cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.15cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        % bar width=0.1cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.26cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=2.4,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        ytick={0.5, 1.0, 1.5, 2.0},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        % enlarge x limits=true,
        enlarge x limits=0.20, % (makes the different bar groups closer to eachother!) %%%%%
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={MAE ($\downarrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           Radboud-U, 
           Radboud-U $\rightarrow$ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    % Resnet-IN:
    \addplot [fill=OrangeRed2, draw=OrangeRed2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 1.15572) +- (0, 0.0647359)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.33367) +- (0, 0.0213751)
      (Radboud-L, 1.12129) +- (0, 0.0777459)
      (Radboud-L $\rightarrow$ Radboud-R, 1.39189) +- (0, 0.0245475)};

    % Phikon-v2:
    \addplot [fill=darkgray, draw=darkgray, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.649751) +- (0, 0.0449664)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.40757) +- (0, 0.0381997)
      (Radboud-L, 0.59759) +- (0, 0.0389289)
      (Radboud-L $\rightarrow$ Radboud-R, 1) +- (0.867475, 0.0229779)};
    
    % UNI:
    \addplot [fill=flamingopink, draw=flamingopink, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.460697) +- (0, 0.0503791)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.20584) +- (0, 0.0465443)
      (Radboud-L, 0.476305) +- (0, 0.0461131)
      (Radboud-L $\rightarrow$ Radboud-R, 0.720596) +- (0, 0.0473235)};

    % UNI2-h-mp:
    \addplot [fill=red-violet, draw=red-violet, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.498756) +- (0, 0.0584365)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.35598) +- (0, 0.0348709)
      (Radboud-L, 0.496386) +- (0, 0.0348357)
      (Radboud-L $\rightarrow$ Radboud-R, 0.744771) +- (0, 0.0075598)};

    % CONCH:
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.717662) +- (0, 0.0550673)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.66972) +- (0, 0.105759)
      (Radboud-L, 0.660643) +- (0, 0.0808666)
      (Radboud-L $\rightarrow$ Radboud-R, 0.986561) +- (0, 0.0460075)};

    % CONCHv1.5:
    \addplot [fill=ForestGreen, draw=ForestGreen, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.7801) +- (0, 0.0521701)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.1077) +- (0, 0.023015)
      (Radboud-L, 0.666667) +- (0, 0.0525782)
      (Radboud-L $\rightarrow$ Radboud-R, 0.998608) +- (0, 0.0518634)};

    % H-optimus-0:
    \addplot [fill=skyblue2, draw=skyblue2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.477861) +- (0, 0.0565771)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.28871) +- (0, 0.0446399)
      (Radboud-L, 0.473092) +- (0, 0.0506024)
      (Radboud-L $\rightarrow$ Radboud-R, 0.722227) +- (0, 0.0116131)};

    % H-optimus-1:
    \addplot [fill=Cerulean, draw=Cerulean, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.474378) +- (0, 0.0459095)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.21228) +- (0, 0.0440255)
      (Radboud-L, 0.467068) +- (0, 0.039022)
      (Radboud-L $\rightarrow$ Radboud-R, 0.713956) +- (0, 0.0135798)};

    % H0-mini:
    \addplot [fill=darkcerulean2, draw=darkcerulean2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (Radboud-U, 0.558706) +- (0, 0.0593084)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.38426) +- (0, 0.0454923)
      (Radboud-L, 0.514859) +- (0, 0.0523877)
      (Radboud-L $\rightarrow$ Radboud-R, 0.790577) +- (0, 0.0264311)};

    % Prov-GigaPath:
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.478856) +- (0, 0.0659486)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.2674) +- (0, 0.0421948)
      (Radboud-L, 0.482731) +- (0, 0.0405523)
      (Radboud-L $\rightarrow$ Radboud-R, 0.723062) +- (0, 0.0167067)};

    % Virchow:
    \addplot [fill=goldenpoppy, draw=goldenpoppy, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.606219) +- (0, 0.0389373)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.34475) +- (0, 0.0302089)
      (Radboud-L, 0.573494) +- (0, 0.03514)
      (Radboud-L $\rightarrow$ Radboud-R, 0.845328) +- (0, 0.0183696)};

    % Virchow2:
    \addplot [fill=goldenpoppy3, draw=goldenpoppy3, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (Radboud-U, 0.537811) +- (0, 0.059896)
      (Radboud-U $\rightarrow$ Karolinska-U, 1.34303) +- (0, 0.079169)
      (Radboud-L, 0.525703) +- (0, 0.0309237)
      (Radboud-L $\rightarrow$ Radboud-R, 0.794394) +- (0, 0.0316998)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_conch_kappa2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=0.9,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0.2, 0.4, 0.6, 0.8},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={Kappa ($\uparrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.866334) +- (0, 0.00907365)
      (Karolinska, 0.86257) +- (0, 0.015705)
      (Radboud, 0.818953) +- (0, 0.0213635)
      (Radboud $\rightarrow$\\ Karolinska, 0.0245775) +- (0, 0.0183994)
      (Radboud-U, 0.81895) +- (0, 0.0287215)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.206042) +- (0, 0.0755954)
      (Radboud-L, 0.805051) +- (0, 0.0483934)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.712784) +- (0, 0.0147616)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.777674) +- (0, 0.0198599)
      (Karolinska, 0.714824) +- (0, 0.0230472)
      (Radboud, 0.743565) +- (0, 0.0255462)
      (Radboud $\rightarrow$\\ Karolinska, 0.0261816 ) +- (0, 0.0150573)
      (Radboud-U, 0.743879) +- (0, 0.0386241)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.165819) +- (0, 0.0488119)
      (Radboud-L, 0.73137) +- (0, 0.055067)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.59083) +- (0, 0.0195734)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.690939) +- (0, 0.0214606)
      (Karolinska, 0.590366) +- (0, 0.0260291)
      (Radboud, 0.687728) +- (0, 0.0414731)
      (Radboud $\rightarrow$\\ Karolinska, 0.208055) +- (0, 0.0128485)
      (Radboud-U, 0.665943) +- (0, 0.0300574)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.320718) +- (0, 0.0234927)
      (Radboud-L, 0.630585) +- (0, 0.0435856)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.38761) +- (0, 0.00848339)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_conch_mae.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=2.4,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        ytick={0.5, 1.0, 1.5, 2.0},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={MAE ($\downarrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.404981) +- (0, 0.0184436)
      (Karolinska, 0.326287) +- (0, 0.0255012)
      (Radboud, 0.5378) +- (0, 0.0416793)
      (Radboud $\rightarrow$\\ Karolinska, 2.26281) +- (0, 0.108598)
      (Radboud-U, 0.546269) +- (0, 0.0449994)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.4664) +- (0, 0.112544)
      (Radboud-L, 0.49759) +- (0, 0.0626158)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.726441) +- (0, 0.0344725)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.620019) +- (0, 0.0276654)
      (Karolinska, 0.623897) +- (0, 0.0323884)
      (Radboud, 0.7124) +- (0, 0.039717)
      (Radboud $\rightarrow$\\ Karolinska, 2.2115) +- (0, 0.145679)
      (Radboud-U, 0.717662) +- (0, 0.0550673)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.66972) +- (0, 0.105759)
      (Radboud-L, 0.660643) +- (0, 0.0808666)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.986561) +- (0, 0.0460075)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.755077) +- (0, 0.026295)
      (Karolinska, 0.727941) +- (0, 0.0260615)
      (Radboud, 0.7634) +- (0, 0.0659639)
      (Radboud $\rightarrow$\\ Karolinska, 1.46491) +- (0, 0.0411191)
      (Radboud-U, 0.805224) +- (0, 0.0454489)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.38181) +- (0, 0.0280272)
      (Radboud-L, 0.718072) +- (0, 0.0467246)
      (Radboud-L $\rightarrow$\\ Radboud-R, 1.38143) +- (0, 0.0145823)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_conchv15_kappa2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=0.9,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0.2, 0.4, 0.6, 0.8},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={Kappa ($\uparrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.858159) +- (0, 0.00987344)
      (Karolinska, 0.86872) +- (0, 0.0181902)
      (Radboud, 0.815367) +- (0, 0.02357)
      (Radboud $\rightarrow$\\ Karolinska, 0.723546) +- (0, 0.037291)
      (Radboud-U, 0.809397) +- (0, 0.032308)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.69802) +- (0, 0.0174124)
      (Radboud-L, 0.809747) +- (0, 0.0349779)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.689074) +- (0, 0.0186569)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.768022) +- (0, 0.0174022)
      (Karolinska, 0.704212) +- (0, 0.0273398)
      (Radboud, 0.727299) +- (0, 0.0206647)
      (Radboud $\rightarrow$\\ Karolinska, 0.556405) +- (0, 0.0145983)
      (Radboud-U, 0.72103) +- (0, 0.0362594)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.522532) +- (0, 0.0149313)
      (Radboud-L, 0.729058) +- (0, 0.033372)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.584524) +- (0, 0.0211163)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.703755) +- (0, 0.0167515)
      (Karolinska, 0.612679) +- (0, 0.0267452)
      (Radboud, 0.695315) +- (0, 0.0419093)
      (Radboud $\rightarrow$\\ Karolinska, 0.344483) +- (0, 0.0133134)
      (Radboud-U, 0.665767) +- (0, 0.0482797)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.400034) +- (0, 0.0166285)
      (Radboud-L, 0.635305) +- (0, 0.0365897)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.397994) +- (0, 0.00457531)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_conchv15_mae.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=2.4,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        ytick={0.5, 1.0, 1.5, 2.0},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={MAE ($\downarrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.431513) +- (0, 0.019965)
      (Karolinska, 0.334007) +- (0, 0.0308369)
      (Radboud, 0.5574) +- (0, 0.0330702)
      (Radboud $\rightarrow$\\ Karolinska, 0.572617) +- (0, 0.0595431)
      (Radboud-U, 0.565423) +- (0, 0.0445135)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.810757) +- (0, 0.0351173)
      (Radboud-L, 0.500803) +- (0, 0.0484947)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.761511) +- (0, 0.0296167)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.655268) +- (0, 0.0332789)
      (Karolinska, 0.62886) +- (0, 0.0400081)
      (Radboud, 0.7578) +- (0, 0.0367418)
      (Radboud $\rightarrow$\\ Karolinska, 0.807177) +- (0, 0.0288316)
      (Radboud-U, 0.7801) +- (0, 0.0521701)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.1077) +- (0, 0.023015)
      (Radboud-L, 0.666667) +- (0, 0.0525782)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.998608) +- (0, 0.0518634)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.730843) +- (0, 0.0263401)
      (Karolinska, 0.698346) +- (0, 0.024407)
      (Radboud, 0.7658) +- (0, 0.0728475)
      (Radboud $\rightarrow$\\ Karolinska, 1.25585) +- (0, 0.0251673)
      (Radboud-U, 0.814179) +- (0, 0.0689019)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.33108) +- (0, 0.0241707)
      (Radboud-L, 0.720884) +- (0, 0.0462894)
      (Radboud-L $\rightarrow$\\ Radboud-R, 1.35316) +- (0, 0.0106287)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_h-optimus-0_kappa2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=0.9,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0.2, 0.4, 0.6, 0.8},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={Kappa ($\uparrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.889037) +- (0, 0.01254)
      (Karolinska, 0.89135) +- (0, 0.0195419)
      (Radboud, 0.860933) +- (0, 0.0227627)
      (Radboud $\rightarrow$\\ Karolinska, 0.472049) +- (0, 0.105997)
      (Radboud-U, 0.849584) +- (0, 0.0248498)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.656305) +- (0, 0.0318687)
      (Radboud-L, 0.833236) +- (0, 0.0307769)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.729401) +- (0, 0.0238521)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.841891) +- (0, 0.0163428)
      (Karolinska, 0.782086) +- (0, 0.0264358)
      (Radboud, 0.832701) +- (0, 0.0163559)
      (Radboud $\rightarrow$\\ Karolinska, 0.359176) +- (0, 0.0426587)
      (Radboud-U, 0.823268) +- (0, 0.0363036)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.380124) +- (0, 0.0558697)
      (Radboud-L, 0.80787) +- (0, 0.0274059)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.681326) +- (0, 0.00623155)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.724572) +- (0, 0.0149668)
      (Karolinska, 0.587677) +- (0, 0.037649)
      (Radboud, 0.751543) +- (0, 0.0341701)
      (Radboud $\rightarrow$\\ Karolinska, 0.294091) +- (0, 0.012755)
      (Radboud-U, 0.712543) +- (0, 0.040858)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.30383) +- (0, 0.0111311)
      (Radboud-L, 0.682925) +- (0, 0.0170415)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.407121) +- (0, 0.00866511)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_h-optimus-0_mae.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=2.4,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        ytick={0.5, 1.0, 1.5, 2.0},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={MAE ($\downarrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.333238) +- (0, 0.0295276)
      (Karolinska, 0.292831) +- (0, 0.0362095)
      (Radboud, 0.3952) +- (0, 0.045845)
      (Radboud $\rightarrow$\\ Karolinska, 0.877604) +- (0, 0.151029)
      (Radboud-U, 0.437313) +- (0, 0.05033)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.875697) +- (0, 0.0546145)
      (Radboud-L, 0.423293) +- (0, 0.037554)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.667356) +- (0, 0.0480552)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.435153) +- (0, 0.0276223)
      (Karolinska, 0.478309) +- (0, 0.0302478)
      (Radboud, 0.4524) +- (0, 0.0317843)
      (Radboud $\rightarrow$\\ Karolinska, 0.973703) +- (0, 0.0515132)
      (Radboud-U, 0.477861) +- (0, 0.0565771)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.28871) +- (0, 0.0446399)
      (Radboud-L, 0.473092) +- (0, 0.0506024)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.722227) +- (0, 0.0116131)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.682759) +- (0, 0.0208926)
      (Karolinska, 0.726103) +- (0, 0.0359562)
      (Radboud, 0.6148) +- (0, 0.0685519)
      (Radboud $\rightarrow$\\ Karolinska, 1.14021) +- (0, 0.0152437)
      (Radboud-U, 0.692786) +- (0, 0.0660329)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.55797) +- (0, 0.0139222)
      (Radboud-L, 0.657831) +- (0, 0.023196)
      (Radboud-L $\rightarrow$\\ Radboud-R, 1.29678) +- (0, 0.0174482)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_h-optimus-1_kappa2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=0.9,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0.2, 0.4, 0.6, 0.8},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={Kappa ($\uparrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.886692) +- (0, 0.0169589)
      (Karolinska, 0.882394) +- (0, 0.014148)
      (Radboud, 0.863841) +- (0, 0.0261018)
      (Radboud $\rightarrow$\\ Karolinska, 0.428641) +- (0, 0.0988533)
      (Radboud-U, 0.850576) +- (0, 0.0132259)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.643878) +- (0, 0.0598084)
      (Radboud-L, 0.838932) +- (0, 0.0284458)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.734561) +- (0, 0.0187071)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.839958) +- (0, 0.0160809)
      (Karolinska, 0.780891) +- (0, 0.0263926)
      (Radboud, 0.829961) +- (0, 0.0204068)
      (Radboud $\rightarrow$\\ Karolinska, 0.515981) +- (0, 0.0245259)
      (Radboud-U, 0.822937) +- (0, 0.0290758)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.493689) +- (0, 0.0187603)
      (Radboud-L, 0.812939) +- (0, 0.0248034)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.685654) +- (0, 0.00678213)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.734141) +- (0, 0.0190904)
      (Karolinska, 0.60592) +- (0, 0.0270284)
      (Radboud, 0.754972) +- (0, 0.0333241)
      (Radboud $\rightarrow$\\ Karolinska, 0.374623) +- (0, 0.0199929)
      (Radboud-U, 0.717829) +- (0, 0.0459769)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.354394) +- (0, 0.00950279)
      (Radboud-L, 0.720773) +- (0, 0.0254158)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.44841) +- (0, 0.0081652)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_h-optimus-1_mae.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=2.4,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        ytick={0.5, 1.0, 1.5, 2.0},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={MAE ($\downarrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.339368) +- (0, 0.0302417)
      (Karolinska, 0.29761) +- (0, 0.023215)
      (Radboud, 0.3896) +- (0, 0.0614479)
      (Radboud $\rightarrow$\\ Karolinska, 0.94078) +- (0, 0.155075)
      (Radboud-U, 0.420398) +- (0, 0.027476)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.886587) +- (0, 0.0894473)
      (Radboud-L, 0.415261) +- (0, 0.0570281)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.653837) +- (0, 0.0421783)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.444061) +- (0, 0.0274729)
      (Karolinska, 0.47739) +- (0, 0.0243322)
      (Radboud, 0.457) +- (0, 0.0342374)
      (Radboud $\rightarrow$\\ Karolinska, 0.767777) +- (0, 0.0247762)
      (Radboud-U, 0.474378) +- (0, 0.0459095)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.21228) +- (0, 0.0440255)
      (Radboud-L, 0.467068) +- (0, 0.039022)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.713956) +- (0, 0.0135798)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.668487) +- (0, 0.027467)
      (Karolinska, 0.707904) +- (0, 0.0320344)
      (Radboud, 0.6122) +- (0, 0.0632737)
      (Radboud $\rightarrow$\\ Karolinska, 1.08831) +- (0, 0.0276389)
      (Radboud-U, 0.68806) +- (0, 0.0685701)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.567) +- (0, 0.0202723)
      (Radboud-L, 0.603614) +- (0, 0.0346431)
      (Radboud-L $\rightarrow$\\ Radboud-R, 1.21233) +- (0, 0.0146719)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_h0-mini_kappa2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=0.9,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0.2, 0.4, 0.6, 0.8},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={Kappa ($\uparrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.885995) +- (0, 0.0134458)
      (Karolinska, 0.884609) +- (0, 0.0129327)
      (Radboud, 0.859427) +- (0, 0.0152547)
      (Radboud $\rightarrow$\\ Karolinska, 0.405437) +- (0, 0.0840904)
      (Radboud-U, 0.852509) +- (0, 0.0202243)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.64361) +- (0, 0.0204429)
      (Radboud-L, 0.827465) +- (0, 0.0269886)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.729103) +- (0, 0.0170106)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.822077) +- (0, 0.018959)
      (Karolinska, 0.761503) +- (0, 0.0308394)
      (Radboud, 0.806233) +- (0, 0.0249663)
      (Radboud $\rightarrow$\\ Karolinska, 0.489018) +- (0, 0.0232659)
      (Radboud-U, 0.788607) +- (0, 0.0386399)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.420712) +- (0, 0.0236664)
      (Radboud-L, 0.799799) +- (0, 0.0347504)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.655461) +- (0, 0.0135482)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.687414) +- (0, 0.0244893)
      (Karolinska, 0.540177) +- (0, 0.0366539)
      (Radboud, 0.711327) +- (0, 0.0364132)
      (Radboud $\rightarrow$\\ Karolinska, 0.346756) +- (0, 0.00713873)
      (Radboud-U, 0.674127) +- (0, 0.0351979)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.314316) +- (0, 0.0137609)
      (Radboud-L, 0.633288) +- (0, 0.0313997)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.375735) +- (0, 0.00683095)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_h0-mini_mae.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=2.4,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        ytick={0.5, 1.0, 1.5, 2.0},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={MAE ($\downarrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.340613) +- (0, 0.0277057)
      (Karolinska, 0.298897) +- (0, 0.0278928)
      (Radboud, 0.4146) +- (0, 0.0324968)
      (Radboud $\rightarrow$\\ Karolinska, 0.997368) +- (0, 0.115618)
      (Radboud-U, 0.426617) +- (0, 0.0438439)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.888977) +- (0, 0.026325)
      (Radboud-L, 0.451406) +- (0, 0.0710333)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.678887) +- (0, 0.039581)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.493966) +- (0, 0.0351653)
      (Karolinska, 0.523713) +- (0, 0.03708)
      (Radboud, 0.5228) +- (0, 0.0428504)
      (Radboud $\rightarrow$\\ Karolinska, 0.843614) +- (0, 0.0270459)
      (Radboud-U, 0.558706) +- (0, 0.0593084)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.38426) +- (0, 0.0454923)
      (Radboud-L, 0.514859) +- (0, 0.0523877)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.790577) +- (0, 0.0264311)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.73908) +- (0, 0.0302057)
      (Karolinska, 0.780331) +- (0, 0.0361553)
      (Radboud, 0.7012) +- (0, 0.0686801)
      (Radboud $\rightarrow$\\ Karolinska, 1.09262) +- (0, 0.0126168)
      (Radboud-U, 0.760448) +- (0, 0.0526171)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.58745) +- (0, 0.0285942)
      (Radboud-L, 0.704819) +- (0, 0.0355711)
      (Radboud-L $\rightarrow$\\ Radboud-R, 1.38091) +- (0, 0.0100164)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_phikon-v2_kappa2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=0.9,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0.2, 0.4, 0.6, 0.8},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={Kappa ($\uparrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.874011) +- (0, 0.0113699)
      (Karolinska, 0.874871) +- (0, 0.0112448)
      (Radboud, 0.837963) +- (0, 0.00868408)
      (Radboud $\rightarrow$\\ Karolinska, 0.168457) +- (0, 0.0897553)
      (Radboud-U, 0.839083) +- (0, 0.0319653)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.507484) +- (0, 0.0579279)
      (Radboud-L, 0.817192) +- (0, 0.0346085)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.714851) +- (0, 0.0166124)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.789349) +- (0, 0.0215116)
      (Karolinska, 0.744444) +- (0, 0.0361009)
      (Radboud, 0.7775) +- (0, 0.0219794)
      (Radboud $\rightarrow$\\ Karolinska, 0.212961) +- (0, 0.0533835)
      (Radboud-U, 0.760223) +- (0, 0.0327461)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.350377) +- (0, 0.0322908)
      (Radboud-L, 0.760892) +- (0, 0.0253868)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.629822) +- (0, 0.00907769)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.687072) +- (0, 0.0202816)
      (Karolinska, 0.556356) +- (0, 0.0316019)
      (Radboud, 0.727437) +- (0, 0.0197546)
      (Radboud $\rightarrow$\\ Karolinska, 0.126199) +- (0, 0.0605454)
      (Radboud-U, 0.670146) +- (0, 0.0246172)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.10539) +- (0, 0.0530505)
      (Radboud-L, 0.600378) +- (0, 0.0572836)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.350412) +- (0, 0.00958643)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_phikon-v2_mae.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=2.4,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        ytick={0.5, 1.0, 1.5, 2.0},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={MAE ($\downarrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.370307) +- (0, 0.0177045)
      (Karolinska, 0.307721) +- (0, 0.01665)
      (Radboud, 0.482) +- (0, 0.0242157)
      (Radboud $\rightarrow$\\ Karolinska, 1.45491) +- (0, 0.194843)
      (Radboud-U, 0.492786) +- (0, 0.0522204)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.05246) +- (0, 0.074783)
      (Radboud-L, 0.46988) +- (0, 0.046001)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.701869) +- (0, 0.0294566)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.567337) +- (0, 0.03535)
      (Karolinska, 0.560846) +- (0, 0.0414843)
      (Radboud, 0.6158) +- (0, 0.042374)
      (Radboud $\rightarrow$\\ Karolinska, 1.41492) +- (0, 0.166942)
      (Radboud-U, 0.649751) +- (0, 0.0449664)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.40757) +- (0, 0.0381997)
      (Radboud-L, 0.59759) +- (0, 0.0389289)
      (Radboud-L $\rightarrow$\\ Radboud-R, 1) +- (0.867475, 0.0229779)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.736686) +- (0, 0.0257677)
      (Karolinska, 0.751471) +- (0, 0.0254554)
      (Radboud, 0.6716) +- (0, 0.0350063)
      (Radboud $\rightarrow$\\ Karolinska, 1.18147) +- (0, 0.131297)
      (Radboud-U, 0.760697) +- (0, 0.0460676)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.51866) +- (0, 0.0172399)
      (Radboud-L, 0.751406) +- (0, 0.0655357)
      (Radboud-L $\rightarrow$\\ Radboud-R, 1.42887) +- (0, 0.0155357)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_prov-gigapath_kappa2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=0.9,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0.2, 0.4, 0.6, 0.8},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={Kappa ($\uparrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.8862) +- (0, 0.0116586)
      (Karolinska, 0.874592) +- (0, 0.017091)
      (Radboud, 0.857914) +- (0, 0.0195372)
      (Radboud $\rightarrow$\\ Karolinska, 0.459026) +- (0, 0.0749562)
      (Radboud-U, 0.842319) +- (0, 0.023979)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.675557) +- (0, 0.0598927)
      (Radboud-L, 0.835485) +- (0, 0.0248449)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.72981) +- (0, 0.012295)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.832176) +- (0, 0.0189604)
      (Karolinska, 0.750182) +- (0, 0.0345796)
      (Radboud, 0.83313) +- (0, 0.0140878)
      (Radboud $\rightarrow$\\ Karolinska, 0.416334) +- (0, 0.066083)
      (Radboud-U, 0.815392) +- (0, 0.0404605)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.472304) +- (0, 0.0337215)
      (Radboud-L, 0.802815) +- (0, 0.023774)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.682357) +- (0, 0.00911505)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.721069) +- (0, 0.0251075)
      (Karolinska, 0.567143) +- (0, 0.0311424)
      (Radboud, 0.744075) +- (0, 0.0198549)
      (Radboud $\rightarrow$\\ Karolinska, 0.228048) +- (0, 0.0367065)
      (Radboud-U, 0.711507) +- (0, 0.0339886)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.328888) +- (0, 0.0249578)
      (Radboud-L, 0.652109) +- (0, 0.0390751)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.379005) +- (0, 0.00637403)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_prov-gigapath_mae.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=2.4,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        ytick={0.5, 1.0, 1.5, 2.0},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={MAE ($\downarrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.345881) +- (0, 0.0244823)
      (Karolinska, 0.309191) +- (0, 0.0349052)
      (Radboud, 0.4102) +- (0, 0.0397638)
      (Radboud $\rightarrow$\\ Karolinska, 0.957527) +- (0, 0.118647)
      (Radboud-U, 0.460448) +- (0, 0.0322511)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.843094) +- (0, 0.080393)
      (Radboud-L, 0.436546) +- (0, 0.0495801)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.677416) +- (0, 0.0264209)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.459866) +- (0, 0.0294934)
      (Karolinska, 0.537132) +- (0, 0.0380013)
      (Radboud, 0.4484) +- (0, 0.0324074)
      (Radboud $\rightarrow$\\ Karolinska, 1.05841) +- (0, 0.137268)
      (Radboud-U, 0.478856) +- (0, 0.0659486)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.2674) +- (0, 0.0421948)
      (Radboud-L, 0.482731) +- (0, 0.0405523)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.723062) +- (0, 0.0167067)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.680077) +- (0, 0.0367422)
      (Karolinska, 0.742647) +- (0, 0.0282275)
      (Radboud, 0.6262) +- (0, 0.0420328)
      (Radboud $\rightarrow$\\ Karolinska, 1.3429) +- (0, 0.0864625)
      (Radboud-U, 0.685572) +- (0, 0.0546721)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.43672) +- (0, 0.0216737)
      (Radboud-L, 0.681928) +- (0, 0.0541439)
      (Radboud-L $\rightarrow$\\ Radboud-R, 1.35618) +- (0, 0.0118524)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_resnet-in_kappa2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=0.9,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0, 0.2, 0.4, 0.6, 0.8},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.30)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={Kappa ($\uparrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.773048) +- (0, 0.013836)
      (Karolinska, 0.750227) +- (0, 0.0271252)
      (Radboud, 0.726182) +- (0, 0.0236357)
      (Radboud $\rightarrow$\\ Karolinska, 0.185957) +- (0, 0.0414844)
      (Radboud-U, 0.725059) +- (0, 0.0187998)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.380423) +- (0, 0.0353908)
      (Radboud-L, 0.70861) +- (0, 0.0466765)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.545218) +- (0, 0.0142131)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.610517) +- (0, 0.0309128)
      (Karolinska, 0.484289) +- (0, 0.0414748)
      (Radboud, 0.565746) +- (0, 0.0239493)
      (Radboud $\rightarrow$\\ Karolinska, 0.216677) +- (0, 0.0230846)
      (Radboud-U, 0.550741) +- (0, 0.0401625)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.369438) +- (0, 0.00683355)
      (Radboud-L, 0.514023) +- (0, 0.0456437)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.425298) +- (0, 0.00646147)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.613157) +- (0, 0.016445)
      (Karolinska, 0.461135) +- (0, 0.0302627)
      (Radboud, 0.630168) +- (0, 0.0422488)
      (Radboud $\rightarrow$\\ Karolinska, 0.0705993) +- (0, 0.0134034)
      (Radboud-U, 0.594313) +- (0, 0.0487418)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.0980739) +- (0, 0.0298326)
      (Radboud-L, 0.502797) +- (0, 0.0414738)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.282891) +- (0, 0.00887223)};
    % \legend{
    %         \textit{ABMIL},
    %         \textit{Mean Feature},
    %         \textit{kNN}
    %         }
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_resnet-in_mae.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=2.4,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        ytick={0.5, 1.0, 1.5, 2.0},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.30)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={MAE ($\downarrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.621935) +- (0, 0.0233373)
      (Karolinska, 0.565257) +- (0, 0.037827)
      (Radboud, 0.7762) +- (0, 0.0422512)
      (Radboud $\rightarrow$\\ Karolinska, 1.55543) +- (0, 0.10277)
      (Radboud-U, 0.780348) +- (0, 0.0283855)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.29024) +- (0, 0.0282161)
      (Radboud-L, 0.697189) +- (0, 0.0465656)
      (Radboud-L $\rightarrow$\\ Radboud-R, 1.08342) +- (0, 0.0449268)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.975096) +- (0, 0.052894)
      (Karolinska, 1.10018) +- (0, 0.0761271)
      (Radboud, 1.128) +- (0, 0.0341292)
      (Radboud $\rightarrow$\\ Karolinska, 1.50294) +- (0, 0.0886444)
      (Radboud-U, 1.15572) +- (0, 0.0647359)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.33367) +- (0, 0.0213751)
      (Radboud-L, 1.12129) +- (0, 0.0777459)
      (Radboud-L $\rightarrow$\\ Radboud-R, 1.39189) +- (0, 0.0245475)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.864464) +- (0, 0.0243048)
      (Karolinska, 0.845037) +- (0, 0.0344692)
      (Radboud, 0.8698) +- (0, 0.0669235)
      (Radboud $\rightarrow$\\ Karolinska, 1.97403) +- (0, 0.10194)
      (Radboud-U, 0.908209) +- (0, 0.083409)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.70093) +- (0, 0.0531301)
      (Radboud-L, 0.869076) +- (0, 0.0540366)
      (Radboud-L $\rightarrow$\\ Radboud-R, 1.62286) +- (0, 0.017535)};
    % \legend{
    %         \textit{ABMIL},
    %         \textit{Mean Feature},
    %         \textit{kNN}
    %         }
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_uni2-h-mp_kappa2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=0.9,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0.2, 0.4, 0.6, 0.8},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={Kappa ($\uparrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.885085) +- (0, 0.0123753)
      (Karolinska, 0.885949) +- (0, 0.0159321)
      (Radboud, 0.85256) +- (0, 0.0152281)
      (Radboud $\rightarrow$\\ Karolinska, 0.270728) +- (0, 0.143959)
      (Radboud-U, 0.855195) +- (0, 0.0186979)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.536572) +- (0, 0.0657804)
      (Radboud-L, 0.840353) +- (0, 0.0261901)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.730126) +- (0, 0.0199094)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.835556) +- (0, 0.0115376)
      (Karolinska, 0.764095) +- (0, 0.0362231)
      (Radboud, 0.82717) +- (0, 0.025873)
      (Radboud $\rightarrow$\\ Karolinska, 0.335084) +- (0, 0.0431102)
      (Radboud-U, 0.815075) +- (0, 0.0347275)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.370097) +- (0, 0.0361245)
      (Radboud-L, 0.802894) +- (0, 0.0221661)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.677703) +- (0, 0.0047424)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.719051) +- (0, 0.0217944)
      (Karolinska, 0.560601) +- (0, 0.0475562)
      (Radboud, 0.757702) +- (0, 0.0320785)
      (Radboud $\rightarrow$\\ Karolinska, 0.21015) +- (0, 0.0267073)
      (Radboud-U, 0.705477) +- (0, 0.0383834)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.358436) +- (0, 0.0180455)
      (Radboud-L, 0.673361) +- (0, 0.0298184)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.4149) +- (0, 0.00668088)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_uni2-h-mp_mae.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=2.4,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        ytick={0.5, 1.0, 1.5, 2.0},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={MAE ($\downarrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.354693) +- (0, 0.0269327)
      (Karolinska, 0.298529) +- (0, 0.0272555)
      (Radboud, 0.439) +- (0, 0.0293837)
      (Radboud $\rightarrow$\\ Karolinska, 1.20905) +- (0, 0.220848)
      (Radboud-U, 0.443035) +- (0, 0.0268484)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.04548) +- (0, 0.0756997)
      (Radboud-L, 0.428514) +- (0, 0.03389)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.679046) +- (0, 0.0406002)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.46159) +- (0, 0.0237712)
      (Karolinska, 0.5125) +- (0, 0.0438395)
      (Radboud, 0.4706) +- (0, 0.0449893)
      (Radboud $\rightarrow$\\ Karolinska, 0.979536) +- (0, 0.0627807)
      (Radboud-U, 0.498756) +- (0, 0.0584365)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.35598) +- (0, 0.0348709)
      (Radboud-L, 0.496386) +- (0, 0.0348357)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.744771) +- (0, 0.0075598)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.685249) +- (0, 0.0267624)
      (Karolinska, 0.750551) +- (0, 0.0350043)
      (Radboud, 0.6054) +- (0, 0.0601269)
      (Radboud $\rightarrow$\\ Karolinska, 1.58796) +- (0, 0.0747343)
      (Radboud-U, 0.698259) +- (0, 0.0604846)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.43725) +- (0, 0.0294423)
      (Radboud-L, 0.65743) +- (0, 0.0304295)
      (Radboud-L $\rightarrow$\\ Radboud-R, 1.27062) +- (0, 0.015859)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_uni_kappa2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=0.9,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0.2, 0.4, 0.6, 0.8},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={Kappa ($\uparrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.8884) +- (0, 0.013359)
      (Karolinska, 0.886496 ) +- (0, 0.00971835)
      (Radboud, 0.853788) +- (0, 0.0262305)
      (Radboud $\rightarrow$\\ Karolinska, 0.24719) +- (0, 0.138006)
      (Radboud-U, 0.843966) +- (0, 0.0237577)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.459637) +- (0, 0.112533)
      (Radboud-L, 0.826279) +- (0, 0.0361249)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.739375) +- (0, 0.0142154)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.84559) +- (0, 0.0208975)
      (Karolinska, 0.779771) +- (0, 0.0216045)
      (Radboud, 0.846202) +- (0, 0.015932)
      (Radboud $\rightarrow$\\ Karolinska, 0.489885) +- (0, 0.0596735)
      (Radboud-U, 0.828197) +- (0, 0.0287752)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.516602) +- (0, 0.018329)
      (Radboud-L, 0.806884) +- (0, 0.0328776)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.686432) +- (0, 0.0206927)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.727169) +- (0, 0.0182163)
      (Karolinska, 0.582271) +- (0, 0.0332399)
      (Radboud, 0.747012) +- (0, 0.0270309)
      (Radboud $\rightarrow$\\ Karolinska, 0.214366) +- (0, 0.0376718)
      (Radboud-U, 0.711353) +- (0, 0.0360002)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.283195) +- (0, 0.0345969)
      (Radboud-L, 0.66672) +- (0, 0.0305624)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.397871) +- (0, 0.00518936)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_uni_mae.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=2.4,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        ytick={0.5, 1.0, 1.5, 2.0},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.2)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={MAE ($\downarrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       xticklabel=\empty,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.346935) +- (0, 0.0350706)
      (Karolinska, 0.299081) +- (0, 0.0178043)
      (Radboud, 0.4238) +- (0, 0.0450107)
      (Radboud $\rightarrow$\\ Karolinska, 1.52554) +- (0, 0.369422)
      (Radboud-U, 0.447264) +- (0, 0.0397512)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.15465) +- (0, 0.169618)
      (Radboud-L, 0.455422) +- (0, 0.0500705)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.663022) +- (0, 0.0320972)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.434579) +- (0, 0.0323268)
      (Karolinska, 0.496875) +- (0, 0.0336758)
      (Radboud, 0.4228) +- (0, 0.0318773)
      (Radboud $\rightarrow$\\ Karolinska, 0.972488) +- (0, 0.124728)
      (Radboud-U, 0.460697) +- (0, 0.0503791)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.20584) +- (0, 0.0465443)
      (Radboud-L, 0.476305) +- (0, 0.0461131)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.720596) +- (0, 0.0473235)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.67069) +- (0, 0.0272098)
      (Karolinska, 0.730331) +- (0, 0.0267405)
      (Radboud, 0.6302) +- (0, 0.0519111)
      (Radboud $\rightarrow$\\ Karolinska, 1.28081) +- (0, 0.0565518)
      (Radboud-U, 0.685572) +- (0, 0.0625977)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.41195) +- (0, 0.0471749)
      (Radboud-L, 0.662249) +- (0, 0.0390798)
      (Radboud-L $\rightarrow$\\ Radboud-R, 1.31765) +- (0, 0.0103494)};
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_virchow2_kappa2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=0.9,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0.2, 0.4, 0.6, 0.8},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.30)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={Kappa ($\uparrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.876571) +- (0, 0.0117124)
      (Karolinska, 0.878736) +- (0, 0.013313)
      (Radboud, 0.847051) +- (0, 0.0178447)
      (Radboud $\rightarrow$\\ Karolinska, 0.504072) +- (0, 0.146641)
      (Radboud-U, 0.833371) +- (0, 0.0284642)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.660097) +- (0, 0.0460499)
      (Radboud-L, 0.818717) +- (0, 0.0199882)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.719605) +- (0, 0.0213754)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.827421) +- (0, 0.0133668)
      (Karolinska, 0.774161) +- (0, 0.0232635)
      (Radboud, 0.809273) +- (0, 0.0220188)
      (Radboud $\rightarrow$\\ Karolinska, 0.222778) +- (0, 0.0738892)
      (Radboud-U, 0.805385) +- (0, 0.0375729)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.358065) +- (0, 0.0535879)
      (Radboud-L, 0.791257) +- (0, 0.0210861)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.65632) +- (0, 0.0127742)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.694544) +- (0, 0.0116528)
      (Karolinska, 0.594539) +- (0, 0.0296609)
      (Radboud, 0.696469) +- (0, 0.0268229)
      (Radboud $\rightarrow$\\ Karolinska, 0.378458) +- (0, 0.0143491)
      (Radboud-U, 0.672094) +- (0, 0.0407603)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.368012) +- (0, 0.0126055)
      (Radboud-L, 0.653078) +- (0, 0.0454299)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.386323) +- (0, 0.00664311)};
    \legend{
            \textit{ABMIL},
            \textit{Mean Feature},
            \textit{kNN}
            }
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_virchow2_mae.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=2.4,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        ytick={0.5, 1.0, 1.5, 2.0},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.30)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={MAE ($\downarrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.378161) +- (0, 0.0220922)
      (Karolinska, 0.302022) +- (0, 0.0251247)
      (Radboud, 0.459) +- (0, 0.0350457)
      (Radboud $\rightarrow$\\ Karolinska, 0.892455) +- (0, 0.227418)
      (Radboud-U, 0.490796) +- (0, 0.0538722)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.831939) +- (0, 0.0712366)
      (Radboud-L, 0.483133) +- (0, 0.0371155)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.699205) +- (0, 0.039343)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.487452) +- (0, 0.0255819)
      (Karolinska, 0.496507) +- (0, 0.0275423)
      (Radboud, 0.5376) +- (0, 0.0371139)
      (Radboud $\rightarrow$\\ Karolinska, 1.66229) +- (0, 0.24416)
      (Radboud-U, 0.537811) +- (0, 0.059896)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.34303) +- (0, 0.079169)
      (Radboud-L, 0.525703) +- (0, 0.0309237)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.794394) +- (0, 0.0316998)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.742625) +- (0, 0.0201607)
      (Karolinska, 0.723162) +- (0, 0.0265012)
      (Radboud, 0.744) +- (0, 0.0564978)
      (Radboud $\rightarrow$\\ Karolinska, 1.11205) +- (0, 0.0130528)
      (Radboud-U, 0.784826) +- (0, 0.0608335)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.51441) +- (0, 0.0268888)
      (Radboud-L, 0.71004) +- (0, 0.0366233)
      (Radboud-L $\rightarrow$\\ Radboud-R, 1.3695) +- (0, 0.0113666)};
    \legend{
            \textit{ABMIL},
            \textit{Mean Feature},
            \textit{kNN}
            }
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_virchow_kappa2.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=0.9,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        % ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
        ytick={0.2, 0.4, 0.6, 0.8},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.30)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={Kappa ($\uparrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.867677) +- (0, 0.0135075)
      (Karolinska, 0.863586) +- (0, 0.0270691)
      (Radboud, 0.838156) +- (0, 0.0233552)
      (Radboud $\rightarrow$\\ Karolinska, 0.61698) +- (0, 0.0590592)
      (Radboud-U, 0.829841) +- (0, 0.024966)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.66363) +- (0, 0.0559497)
      (Radboud-L, 0.832021) +- (0, 0.0337764)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.720456) +- (0, 0.0152852)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.808804) +- (0, 0.0201696)
      (Karolinska, 0.747719) +- (0, 0.031465)
      (Radboud, 0.791368) +- (0, 0.0292407)
      (Radboud $\rightarrow$\\ Karolinska, 0.340052) +- (0, 0.0686435)
      (Radboud-U, 0.782769) +- (0, 0.0274152)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.349537) +- (0, 0.0430824)
      (Radboud-L, 0.784613) +- (0, 0.0266161)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.640242) +- (0, 0.00984075)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.674131) +- (0, 0.0188681)
      (Karolinska, 0.555084) +- (0, 0.0419075)
      (Radboud, 0.672634) +- (0, 0.0195404)
      (Radboud $\rightarrow$\\ Karolinska, 0.025) +- (0, 0.0644499)
      (Radboud-U, 0.644478) +- (0, 0.0315855)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.215219) +- (0, 0.0373707)
      (Radboud-L, 0.593542) +- (0, 0.0519831) 
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.35055) +- (0, 0.00817425)};
    \legend{
            \textit{ABMIL},
            \textit{Mean Feature},
            \textit{kNN}
            }
  \end{axis}
  \end{tikzpicture}




\end{document}

==> figures/main_results_virchow_mae.tex <==
\documentclass{standalone}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% packages:
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\usepackage{pgfplots}
    \usepgfplotslibrary{colorbrewer}
    \pgfplotsset{
        % initialize Dark2
        cycle list/Dark2,
        % combine it with 'mark list*':
        cycle multiindex* list={
            mark list*\nextlist
            Dark2\nextlist
        },
    }
\pgfplotsset{compat=1.14}

\definecolor{ForestGreen}{RGB}{34,139,34}
\definecolor{Cerulean}{rgb}{0.0, 0.48, 0.65}
\definecolor{OrangeRed}{RGB}{255,69,0}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{skyblue}{rgb}{0.53, 0.81, 0.92}
\definecolor{skyblue2}{rgb}{0.55, 0.83, 0.94}
\definecolor{red-violet}{rgb}{0.78, 0.08, 0.52}
\definecolor{darkcerulean}{rgb}{0.03, 0.33, 0.55}
\definecolor{flamingopink}{rgb}{0.99, 0.56, 0.67}
\definecolor{caribbeangreen}{rgb}{0.0, 0.8, 0.6}
\definecolor{caribbeangreen2}{rgb}{0.0, 0.825, 0.625}
\definecolor{darkpastelpurple}{rgb}{0.69, 0.34, 0.84}
\definecolor{darkpastelpurple2}{rgb}{0.68, 0.33, 0.83}
\definecolor{smokyblack}{rgb}{0.1, 0.1, 0.1}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%



\begin{document}














\begin{tikzpicture}
  \centering
  \begin{axis}[
        ybar, axis on top,
        title={},
        height=4.525cm, width=18.0cm, %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
        bar width=0.35cm,
        ymajorgrids, tick align=inside,
        enlarge y limits={value=.1,upper},
        % ymin=0, ymax=1.0,
        ymin=0, ymax=2.4,
        % ymin=0.45, ymax=1.0,
        set layers,
        % ytick={0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
        % ytick={0.5, 0.6, 0.7, 0.8, 1.0},
        ytick={0.5, 1.0, 1.5, 2.0},
        axis x line*=bottom,
        axis y line*=left,
        y axis line style={opacity=0},
        tickwidth=0pt,
        enlarge x limits=true,
        % extra y ticks=0.9,
        extra y tick style={
            grid style={
                % black,
                solid,
                line width = 2.5pt,
                /pgfplots/on layer=axis background,
            },
        },
        tick style={
            grid style={
                dashed,
                /pgfplots/on layer=axis background,
            },
        },
        legend style={
            at={(0.5,-0.30)},
            anchor=north,
            legend columns=-1,
            /tikz/every even column/.append style={column sep=0.325cm},
            font=\footnotesize
        },
        ylabel={MAE ($\downarrow$)},
        ylabel style={font=\footnotesize},
        symbolic x coords={
           PANDA,
           Karolinska,
           Radboud, 
           Radboud $\rightarrow$\\ Karolinska,
           Radboud-U, 
           Radboud-U $\rightarrow$\\ Karolinska-U,
           Radboud-L, 
           Radboud-L $\rightarrow$\\ Radboud-R},
       xtick=data,
       x tick label style={text width = 2.25cm, align=center, font=\footnotesize},
    ]
    \addplot [fill=skyblue2, draw=skyblue2, line width=0mm, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates { 
      (PANDA, 0.393966) +- (0, 0.0235252)
      (Karolinska, 0.323346) +- (0, 0.0282688)
      (Radboud, 0.467) +- (0, 0.039792)
      (Radboud $\rightarrow$\\ Karolinska, 0.780401) +- (0, 0.0871312)
      (Radboud-U, 0.502488) +- (0, 0.0466045)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 0.864608) +- (0, 0.0806058)
      (Radboud-L, 0.452209) +- (0, 0.0672544)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.691372) +- (0, 0.0433038)};
    \addplot [fill=caribbeangreen2, draw=caribbeangreen2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.543295) +- (0, 0.0367517)
      (Karolinska, 0.559191) +- (0, 0.0422058)
      (Radboud, 0.5892) +- (0, 0.0536522)
      (Radboud $\rightarrow$\\ Karolinska, 1.15655) +- (0, 0.103995)
      (Radboud-U, 0.606219) +- (0, 0.0389373)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.34475) +- (0, 0.0302089)
      (Radboud-L, 0.573494) +- (0, 0.03514)
      (Radboud-L $\rightarrow$\\ Radboud-R, 0.845328) +- (0, 0.0183696)};
    \addplot [fill=darkpastelpurple2, draw=darkpastelpurple2, error bars/.cd, y dir=both, y explicit, error bar style={thick}, error bar style=black] coordinates {
      (PANDA, 0.773372) +- (0, 0.0314381)
      (Karolinska, 0.765257) +- (0, 0.0312073)
      (Radboud, 0.7968) +- (0, 0.0416)
      (Radboud $\rightarrow$\\ Karolinska, 1.96327) +- (0, 0.0948864)
      (Radboud-U, 0.824627) +- (0, 0.0553252)
      (Radboud-U $\rightarrow$\\ Karolinska-U, 1.89608) +- (0, 0.0477629)
      (Radboud-L, 0.76988) +- (0, 0.0697698)
      (Radboud-L $\rightarrow$\\ Radboud-R, 1.44445) +- (0, 0.0176621)};
    \legend{
            \textit{ABMIL},
            \textit{Mean Feature},
            \textit{kNN}
            }
  \end{axis}
  \end{tikzpicture}




\end{document}
